Efficient and practical Hamiltonian simulation from time-dependent product formulas

In this work we propose an approach for implementing time-evolution of a quantum system using product formulas. The quantum algorithms we develop have provably better scaling (in terms of gate complexity and circuit depth) than a naive application of well-known Trotter formulas, for systems where the evolution is determined by a Hamiltonian with different energy scales (i.e., one part is "large" and another part is "small"). Our algorithms generate a decomposition of the evolution operator into a product of simple unitaries that are directly implementable on a quantum computer. Although the theoretical scaling is suboptimal compared with state-of-the-art algorithms (e.g., quantum signal processing), the performance of the algorithms we propose is highly competitive in practice. We illustrate this via extensive numerical simulations for several models. For instance, in the strong-field regime of the 1D transverse-field Ising model, our algorithms achieve an improvement of one order of magnitude in both the system size and evolution time that can be simulated with a fixed budget of 1000 arbitrary 2-qubit gates, compared with standard Trotter formulas.

==> figures/2dtfim_thrift_depth_requirements_J=0.125_worstcase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.414967in}}{\pgfqpoint{3.239008in}{2.500147in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.577743in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.632002in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.740519in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.794778in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.066070in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.120329in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.174587in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.228845in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.391615in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500120in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500147in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500147in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.445891in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.391637in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.337385in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.283135in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.228886in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.174637in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.120388in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.066139in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.011891in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.849145in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.794897in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.632151in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.577903in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.469406in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.415157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.815518in}}{\pgfqpoint{3.239008in}{2.388397in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.816040in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.130091in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.366021in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.523308in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.601951in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.759238in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.837881in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.916524in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.231090in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309724in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388349in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309763in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.231138in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.152518in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073900in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.602201in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.444968in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.366352in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.816040in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.816040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.922674in}}{\pgfqpoint{3.239008in}{2.249184in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.922674in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.254277in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.386917in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.453236in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.519556in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.652194in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.983766in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.050065in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116343in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.182576in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.182923in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116713in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.786011in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.719884in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.587633in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.124764in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.058640in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.926392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.117577in}}{\pgfqpoint{3.239008in}{2.312867in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.356594in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.416348in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.535853in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.595605in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.834602in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.894347in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.954087in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.013822in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073544in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.252453in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.311925in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312867in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312867in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.253223in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.193668in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.074782in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.015387in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.896627in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.837254in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.599774in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.243569in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.124834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.698607in}}{\pgfqpoint{3.239008in}{2.283884in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.698607in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.777870in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.936396in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.015659in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.094922in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.253447in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.411973in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808286in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966809in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046069in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125326in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204574in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283807in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283884in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283884in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125402in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887734in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.650075in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.412418in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.253979in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.095541in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.016322in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.699446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.632813in}}{\pgfqpoint{3.239008in}{2.217892in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.632813in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.791318in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425339in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.583844in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980099in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059343in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138576in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217790in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138660in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059445in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980243in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.901045in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.663458in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.188290in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.029902in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.950707in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.633930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.775610in}}{\pgfqpoint{3.239008in}{2.053501in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.783693in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.775610in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.903378in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.967262in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.031145in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.158911in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.222792in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.286674in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.478311in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.542188in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.669932in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.733796in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.797649in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.861479in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.925258in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.052520in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.053501in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.053501in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.989747in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.926099in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.862545in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.799042in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.735561in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.545165in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.418249in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.354792in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.037514in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.783693in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.783693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.183474in}}{\pgfqpoint{3.239008in}{1.810312in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.339846in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.371101in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.464803in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.496008in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.589442in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.651396in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.712698in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.803095in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.810312in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.810312in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.779355in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.717904in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.687501in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.329306in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.269814in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.210323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.847331in}}{\pgfqpoint{3.239008in}{2.433817in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.847331in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402597in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878540in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.957863in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037186in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195832in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275152in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354468in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433817in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433817in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275192in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195888in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116586in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037284in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878681in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799380in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.006370in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.847769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.238874in}}{\pgfqpoint{3.239008in}{2.568628in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.305360in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.371847in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.571305in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.637791in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.704277in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.770763in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.837249in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.903735in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.036706in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.103191in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.169676in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236160in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302643in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.369123in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.435596in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.502056in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568501in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.502160in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.435707in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.369268in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302835in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236405in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.037121in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.970694in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.904267in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.837840in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.771413in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.704986in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.572132in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.439279in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.239999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.863409in}}{\pgfqpoint{3.239008in}{2.154257in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.863409in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.379676in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.702323in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.766847in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.024823in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089201in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.153492in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.025480in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.961210in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.768561in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.640162in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.254994in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.998220in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.869833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703953in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239008in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581117in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645954in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085517in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308717in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467081in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589917in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690281in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775138in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848644in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913482in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353044in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576245in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734608in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857444in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957809in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042666in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116172in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181009in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont simulation time \(\displaystyle T ~[h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.689765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=0.642280in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.218516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.171031in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.747268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.699783in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.276020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.228534in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.572462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.607860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.638524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.665571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.848935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.008105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.059346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.136612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.167275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.377687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.470795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.536857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.588098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.629965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.665363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.696027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.906438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.999547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.065608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.116849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.158717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.194115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.224778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.251825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.435190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.528298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.594360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.645601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238081in,y=1.600811in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.489881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.439694in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.443173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.317668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.581576in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.583459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.679978in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.681206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.606620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.751365in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.752265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.777759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.838223in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.838840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.889526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.948879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{2.030573in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.030841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.094788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.131526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.154156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.196530in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.196659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.267743in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.267838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.348813in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.348880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.383805in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.383862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.461644in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.461685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.491931in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.491967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.469316in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.577823in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.740584in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.849091in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.957598in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.066105in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.120358in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.174612in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.283119in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.337373in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.391626in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.445880in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.500133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.172945in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.183882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.252599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.267913in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.275204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.348332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.415694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.485615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.545863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.618991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.687845in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.689032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.762805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.839763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.915886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.992868in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.993183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.073064in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.151643in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.151801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.230392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.309547in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.388721in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.973038in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.130298in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.208927in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.444817in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.680706in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.073854in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.152484in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.231114in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.309743in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.388373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.295782in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.326445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.365908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.428928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.499537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.536857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.597104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.648346in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.655305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.712634in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.717913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.785276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.847906in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.850850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.916546in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.918733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.982057in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.983703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.048325in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.049560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.115467in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.182336in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.249259in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.249775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.123205in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.255648in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.586756in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.785421in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.851642in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.917864in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.984085in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.116528in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.182750in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.248971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.531043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.578724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.618186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.681206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.730603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.789135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.826168in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.835737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.897064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.953976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.008553in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.012927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.071838in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.075166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.129362in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.131957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.193787in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.195749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.253351in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.254867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.311483in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.359467in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.419025in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.538141in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.776373in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.835932in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.895490in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.074164in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.133722in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.312396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.824741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.870821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.909183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.970785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.123100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.194322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.271588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.345707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.421459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.498182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.571927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.648346in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.649754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.728619in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.887041in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.204568in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.283830in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.699027in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.778268in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.857509in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.332954in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.491436in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.649918in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.808400in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.887641in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.125364in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.204605in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.283846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.767030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.767030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.848935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.909183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{0.970785in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.996326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.059346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.213877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.285723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.350926in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.356030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.432573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.503554in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.506193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.585326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.663387in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.664706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.820896in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.900389in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.900860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.059323in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.138485in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.217843in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.791819in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.821724in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.900947in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.980171in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.138618in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.217841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.008105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.008105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.008105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.136612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.218516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.278764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.365908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.454952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.499537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.553464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.601478in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.609984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.658707in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.665363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.728121in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.733059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.791041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.856627in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.859463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{1.923045in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.925172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{1.989374in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.990968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.053829in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.055035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.779687in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.907019in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.098018in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.225350in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.289017in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.480015in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.925679in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.053011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.388890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.470795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.531043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.578724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.618186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.651852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.651852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.681206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.730603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.789135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{1.758472in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.771233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.777357in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.789135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.258235in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.288707in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.319179in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.349651in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.502011in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.562955in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.593427in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.745788in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.776260in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.806732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.870821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.942044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{0.996326in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.019309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.077019in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.093429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.172945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.248605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.329298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.405752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.481269in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.484176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.559784in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.641169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.720508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.957863in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.958230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.037165in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.116390in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.195749in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.275145in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.354430in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.433785in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.847550in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.244112in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.402736in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.482049in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.640673in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.799298in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.878610in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.037235in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.116548in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.195860in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.275172in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.354485in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.433797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.373047in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.373047in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.373047in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.399573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.470795in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.488468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.539142in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.552393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.602343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.643346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.701697in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.708321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.775739in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.780557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.835425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.905056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.976709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{2.036514in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.038073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{2.101072in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.102250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{2.167281in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.168164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{2.236310in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{2.302453in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{2.368576in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.368944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.436152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.501676in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.501882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.568655in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.239437in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.372350in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.505263in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.704632in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.771088in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.904001in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.970457in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{2.036914in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{2.236283in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{2.302739in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{2.369195in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.435652in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.502108in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.568564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830706in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957458in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.129955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084211in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.209142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.209142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337717in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.267913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464469in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.314667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591222in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.386693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717975in}{1.391067in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.415694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844728in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.464588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.539142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098233in}{1.570939in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.582519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224986in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.650456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351739in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.702814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478492in}{1.758909in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.764089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605244in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.831002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731997in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.896585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858750in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.960600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985503in}{2.022821in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.024475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112255in}{2.088120in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.154701in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.155634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{1.337717in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{1.591222in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{1.381536in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{1.445898in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.510259in}}%
\pgfpathlineto{\pgfqpoint{2.098233in}{1.574621in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{2.351739in}{1.703344in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.605244in}{1.832067in}}%
\pgfpathlineto{\pgfqpoint{2.731997in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.960790in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{2.089513in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.153875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.488468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.441440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.314667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.680593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.751815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.777357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.838532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.889279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.948688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{2.030707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{2.094687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{2.131440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{2.154077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.196595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.267791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.348846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.383833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.461664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.491949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.248605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.271588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.345707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.413740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.484176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.544756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.618186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.688440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.762375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.839456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.915665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.993025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.073175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.151722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.230336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.309586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.388749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.311625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.419554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.531043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.592645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.651852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.715289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.849383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.917642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.982882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.048943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.115929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.182681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.249517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.512662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.563904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.671832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.831002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.893448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.951158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.010750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.073508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.130663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.194770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.254110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.312073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.797694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.848935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{0.890802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{0.956864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.116034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.189162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.267913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.343052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.419554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.496819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.570939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.649051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.729117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.808221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.887291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.966686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.045961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.125325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.204630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.283875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{0.824741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{0.890802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{0.983911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.049972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.123100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.209142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.282270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.430758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.504877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.584394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.664047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.742160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.821229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.900624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.979900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.059441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.138569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.217902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{0.942044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.101214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.260384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.388890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.548060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.662059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.730603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.789135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.858049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{1.924111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{1.990172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.054433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.194322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.353492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.446601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.512662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.563904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.605771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.641169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.641169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.671832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{1.764941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.783321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.848935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{0.926200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.008105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.167275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.244541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.326445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.403711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.482727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.560821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.640439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.719991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.799609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.878644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.958046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.037295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.116482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.195814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.275191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.354463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.433808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.479801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.545863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.597104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.638972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.705033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.778161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.833540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.903666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.975692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{2.037295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{2.101661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{2.167723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{2.236637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{2.302699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{2.368760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.436015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.501779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.568732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.536013in}}{\pgfqpoint{2.788561in}{2.129596in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830706in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957458in}{1.085371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084211in}{1.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210964in}{1.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337717in}{1.244541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464469in}{1.295782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591222in}{1.373047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717975in}{1.403711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844728in}{1.454952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.532217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098233in}{1.576802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224986in}{1.646216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351739in}{1.699446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478492in}{1.761513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605244in}{1.829081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731997in}{1.895142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858750in}{1.959509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985503in}{2.023649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112255in}{2.088744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.155168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856056in,y=2.452649in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441461in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{3.331061in}{0.553363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348411in}{0.553363in}}{\pgfqpoint{3.348411in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{3.348411in}{1.245448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348411in}{1.262798in}}{\pgfqpoint{3.331061in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.262798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.424111in}{1.262798in}}{\pgfqpoint{1.424111in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{0.570713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.424111in}{0.553363in}}{\pgfqpoint{1.441461in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{0.553363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{1.192551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{1.192551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=1.162189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{1.082572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{1.082572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=1.052209in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.972593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.972593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.942230in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.862613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.862613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.832251in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.752634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.752634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.722271in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523874in}{0.642655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458811in}{0.642655in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{0.642655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632311in,y=0.612292in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{1.192551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{1.192551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=1.162189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{1.082572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{1.082572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=1.052209in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{0.972593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.972593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.942230in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{0.862613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.862613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.832251in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357530in}{0.752634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.752634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.722271in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292467in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{2.422592in}{0.636470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465967in,y=0.606107in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a T^k~~~~~\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fh_tds_algo_comparison_1x5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fh_tds_algo_comparison_1x5-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T ~ [U^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.057602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.010116in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.579190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.531705in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.100779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.053294in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = -t_{\mathrm{hop}} ~ [U]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.531353in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.473371in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{0.798956in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.413459in}}%
\pgfpathlineto{\pgfqpoint{0.852924in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.350563in}}%
\pgfpathlineto{\pgfqpoint{0.904832in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.288894in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.224329in}}%
\pgfpathlineto{\pgfqpoint{0.992239in}{2.224025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.214386in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.925373in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.342852in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.732637in}}%
\pgfpathlineto{\pgfqpoint{1.404042in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{1.431220in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.614094in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.480917in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{1.505624in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.526103in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.543028in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{1.595209in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{1.608002in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.621739in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.070836in}}%
\pgfpathlineto{\pgfqpoint{1.637216in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.668433in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{1.678348in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{1.686294in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{1.695790in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.732760in}}%
\pgfpathlineto{\pgfqpoint{1.703379in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{1.711567in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.717678in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.725734in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784083in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.608854in}}%
\pgfpathlineto{\pgfqpoint{0.843083in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.551798in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.493671in}}%
\pgfpathlineto{\pgfqpoint{0.958128in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.434384in}}%
\pgfpathlineto{\pgfqpoint{1.014114in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.373764in}}%
\pgfpathlineto{\pgfqpoint{1.068956in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.311569in}}%
\pgfpathlineto{\pgfqpoint{1.122541in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{1.174816in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.247312in}}%
\pgfpathlineto{\pgfqpoint{1.225723in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.180841in}}%
\pgfpathlineto{\pgfqpoint{1.275160in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.037974in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.488456in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{1.524135in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.557926in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.768606in}}%
\pgfpathlineto{\pgfqpoint{1.589806in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{1.619746in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.673844in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.527058in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.720530in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.741238in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.760435in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.365261in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{1.340533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871777in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{1.875241in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.885447in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.872445in}}%
\pgfpathlineto{\pgfqpoint{1.894878in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{1.911940in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.919849in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{1.927503in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.934982in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.942343in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999863in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.572621in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{1.116904in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.514919in}}%
\pgfpathlineto{\pgfqpoint{1.173978in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.456071in}}%
\pgfpathlineto{\pgfqpoint{1.230011in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.395946in}}%
\pgfpathlineto{\pgfqpoint{1.273759in}{2.372150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478508in}{2.165987in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.064750in}}%
\pgfpathlineto{\pgfqpoint{1.583649in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.625873in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.803513in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.804353in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{1.834406in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{1.862603in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.888889in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{1.913398in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.936071in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{1.956903in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.976242in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.994120in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{2.026333in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{2.041028in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{2.067675in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.128698in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{2.154666in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{2.206701in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{0.734841in}}%
\pgfpathlineto{\pgfqpoint{2.232801in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{2.258918in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{0.606647in}}%
\pgfpathlineto{\pgfqpoint{2.285070in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{2.311286in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219542in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.596584in}}%
\pgfpathlineto{\pgfqpoint{1.278052in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.538934in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.480505in}}%
\pgfpathlineto{\pgfqpoint{1.393035in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.421231in}}%
\pgfpathlineto{\pgfqpoint{1.449389in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.504668in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.233233in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.165871in}}%
\pgfpathlineto{\pgfqpoint{1.710754in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.757176in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.094845in}}%
\pgfpathlineto{\pgfqpoint{1.801507in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.017238in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.882336in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.932687in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.840397in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{2.001849in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{2.037778in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{2.078124in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.676506in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.126119in}{1.618389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.289983in}{1.353228in}}%
\pgfpathlineto{\pgfqpoint{2.308736in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.258656in}}%
\pgfpathlineto{\pgfqpoint{2.362941in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{2.416004in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{2.442341in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{2.468637in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.521223in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{2.574522in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.753472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.581099in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.577200in}}%
\pgfpathlineto{\pgfqpoint{1.642306in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.521407in}}%
\pgfpathlineto{\pgfqpoint{1.702068in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{1.759872in}{2.465892in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.463829in}}%
\pgfpathlineto{\pgfqpoint{1.817818in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.406014in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{2.384645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059022in}{2.187061in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.163746in}}%
\pgfpathlineto{\pgfqpoint{2.094372in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.100862in}}%
\pgfpathlineto{\pgfqpoint{2.147483in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.032772in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{2.294586in}{1.944303in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.896078in}}%
\pgfpathlineto{\pgfqpoint{2.343600in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{2.387261in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{2.428982in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.466213in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{2.501714in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.566058in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.596438in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.526487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.947702in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{2.012280in}{2.570209in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.564795in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{2.518050in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{2.122358in}{2.481788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293392in}{2.346248in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{2.309800in}}%
\pgfpathlineto{\pgfqpoint{2.340350in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.259979in}}%
\pgfpathlineto{\pgfqpoint{2.406848in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{2.468285in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.205029in}}%
\pgfpathlineto{\pgfqpoint{2.525487in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{2.144774in}}%
\pgfpathlineto{\pgfqpoint{2.574204in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.066994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364629in, y=1.929658in, left, base,rotate=295.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841754in, y=2.197207in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970138in, y=2.405842in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161321in, y=2.430952in, left, base,rotate=320.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297442in, y=1.516319in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961602in, y=2.175349in, left, base,rotate=320.421580]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738844in, y=1.294508in, left, base,rotate=290.372901]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249364in, y=2.322232in, left, base,rotate=323.577956]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099458in, y=1.569773in, left, base,rotate=310.026169]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825649in, y=2.334370in, left, base,rotate=325.246956]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109877in, y=2.430769in, left, base,rotate=329.815358]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.560609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.060000in]{fh_tds_algo_comparison_1x5-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.581329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.533843in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.172265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.124780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.763202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.715717in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.354139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.306654in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.945076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.897591in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fh_tds_algo_fits_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600922in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074804in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742702in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584155in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.173013in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.441670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.441670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.394185in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.560005in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.560005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.560005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.512520in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.659987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.856916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.996640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.105018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.193569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.268438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.390498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.778323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.975252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.114975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.223353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.311904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.386773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.451628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.508833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.600083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.114635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.320996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.598102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.657648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.802019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.934754in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.945200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.030294in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.038890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.095148in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.102679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.686446in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.814033in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.924554in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.022041in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.109246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.996640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.254359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.421843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.546147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.693641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.768510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.874902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.955425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.987625in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.217311in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.541034in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.864758in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.948878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.530221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.669945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.778323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.866874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.905749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.905749in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.975252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.036042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.036042in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.090063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.605021in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.949025in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.007480in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.059769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.727150in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.975252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.138672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.203526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{2.203526in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.311904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{2.260732in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.358195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.439331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.400455in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.475324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.540179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.894877in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.040518in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.323826in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.391427in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.451055in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.504395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.217266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.431858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.651381in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.693641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.862809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.020069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{2.138672in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.154597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.272286in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.284429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.376961in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.386773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.127241in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.427393in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.011265in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.273473in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.383400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.888262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.160060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.379583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.496712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.591011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.737825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.815702in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.898219in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.927664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.292145in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.715872in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.822058in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.917045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.530221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.669945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.778323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.866874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.941743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.866874in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.006597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.063803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.161266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.332206in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.514953in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.656703in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.955267in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.097016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{2.063803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.866874in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.203526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.311904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.311904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{2.311904in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.475324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{2.400455in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.540179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.597384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.540179in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.648557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.870319in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.045002in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.291205in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{2.465889in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.537408in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.601384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.085191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074804in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.333292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442375in}{1.224914in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.421843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742702in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.561567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996626in}{1.561567in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.669945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216584in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.758496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.833365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.898219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.196421in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.361240in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.495907in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.609766in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.873214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.085191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.301947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.587427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.648217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.795031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.940005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.034611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.098928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.945467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.224914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.401173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.530221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.681938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.758496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.948632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.441670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.605090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.727150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.824613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.941743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.006597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.063803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{2.063803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{2.138672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{2.260732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{2.311904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{2.400455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.439331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.508833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.160060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.395865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.672971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.848310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{2.009623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{2.146700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.278395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.381892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.748538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.085191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.460719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.561567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.716236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{1.833365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.913165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.530221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.669945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.778323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.941743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.006597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.114975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{2.063803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{2.203526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{2.203526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{2.400455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{2.475324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{2.540179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.597384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.446762in}}{\pgfqpoint{2.181557in}{2.306642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.888262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.224914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442375in}{1.333292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742702in}{1.496712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996626in}{1.618772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216584in}{1.716236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410601in}{1.797372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.866874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719916in,y=2.522740in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{1.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.959186in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.959186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.959186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=1.911701in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.289243in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.289243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.289243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.241758in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.619300in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.619300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.619300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.571815in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.786606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.827843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.859829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.885963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.908059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.927200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.944083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.058543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.116663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.157900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.189886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.216020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.238116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.257257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.274140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.388600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.446720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.487957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.519943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.546077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.568174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.587314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.604197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.718657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887628in,y=2.251401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.947971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.048465in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.061527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.135213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.219519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.257582in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.267149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.350681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.936020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.048465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.120786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.202860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.257582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.947971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.061527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.135213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.219519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.267149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.350681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.979946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.015695in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.038800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.048627in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.081512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.090631in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.138506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.206382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.275741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.964254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.015695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.048627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.090631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.180640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.261988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.979946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.081512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.138506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.206382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.275741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.252214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.293105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.223197in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.329325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.255815in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.408119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.300731in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.399490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.477921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.218081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.231895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.223197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.255815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.300731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.420381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.252214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.293105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.329325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.408119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.399490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.477921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.286927in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.338324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.347644in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.422964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.505105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.391467in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.570863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.591060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.541061in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.611441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.347644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.389345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.391467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.480156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.541061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.338324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.422964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.505105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.570863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.591060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.611441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.911739in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.933418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.978146in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.000015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.116816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.215828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.321824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.458381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.911739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.978146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.093452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.190318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.310438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.933418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.000015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.116816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.215828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.321824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.458381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.795035in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.848670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.917177in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.973734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.995300in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.068302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.015734in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.117977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.171996in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.217994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.276731in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.295242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.795035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.917177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.995300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.015734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.171996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.276731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.848670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.973734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.068302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.117977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.217994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.295242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.025045in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.153635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.237085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.253177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.434424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.366355in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.485070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.443899in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.512878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.025045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.092549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.078723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.366355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.443899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.153635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.237085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.253177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.434424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.485070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.512878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.199355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.406879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.318188in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.530325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.242979in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.593094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.632001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.627009in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.707767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.070588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.255132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.318188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.242979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.474587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.199355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.406879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.530325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.593094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.632001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.868676in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.968457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.089549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.054802in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.198780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.328247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.309192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.320266in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.379350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.868676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.983153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.054802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.195481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.320266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.968457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.089549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.198780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.328247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.309192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.379350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.055145in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.262445in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.347584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.942120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.055145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.128181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.211431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.262445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.347584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.972315in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.027712in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.066011in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.194088in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.269029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.972315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.027712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.066011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.116558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.194088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.269029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.236161in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.265743in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.351310in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.358453in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.452019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.236161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.265743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.351310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.358453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.452019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.314917in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.390195in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.458606in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.507569in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.546077in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.580528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.314917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.390195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.458606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.507569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.546077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.580528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.922988in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.203639in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.316244in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.455393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.922988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.989497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.105609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.203639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.316244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.455393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.824346in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.036399in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.075785in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.196833in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.286285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.824346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.948227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.036399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.075785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.196833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.286285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.103301in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.182312in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.190997in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.360491in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.437666in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.482498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.103301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.182312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.190997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.360491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.437666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.482498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.148970in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.350213in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.460368in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.505688in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.573896in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.673002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.148970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.350213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.460368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.505688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.573896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.673002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.046004in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.261804in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.352831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.749399in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.927079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.046004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.144156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.261804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.263328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.352831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.749399in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.749399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653737in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{6.783922in}{0.820307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.804747in}{0.820307in}}{\pgfqpoint{6.804747in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{6.804747in}{2.359034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.804747in}{2.379859in}}{\pgfqpoint{6.783922in}{2.379859in}}%
\pgfpathlineto{\pgfqpoint{5.653737in}{2.379859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632912in}{2.379859in}}{\pgfqpoint{5.632912in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{5.632912in}{0.841132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632912in}{0.820307in}}{\pgfqpoint{5.653737in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{5.653737in}{0.820307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.295543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.295543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.295543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.295543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.295543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=2.259099in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.142711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.142711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.142711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{2.142711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{2.142711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=2.106267in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.989880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.989880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.989880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.953436in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.837048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.837048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.837048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.837048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.837048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.800604in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.684217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.684217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.684217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.684217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.684217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.647773in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.531385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.531385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.494941in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.378554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.378554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.378554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.378554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.378554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.342110in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.225722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.225722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.225722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.225722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.225722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.189278in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.072890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778687in}{1.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{1.072890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=1.036447in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.674562in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{5.882812in}{0.920059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966112in,y=0.883615in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{1.450767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991511in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.450767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309142in,y=0.349540in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{0.446762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317526in,y=0.173013in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = -t_{\mathrm{hop}}~[U]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.707514in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.707514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.707514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.660028in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.002287in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.002287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.002287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.954802in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.297061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.297061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.249575in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909812in,y=0.948765in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.183861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.110069in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.135208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.163271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.120026in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.152049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.211627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.186944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.160934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.110069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.135558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.120026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.193319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.174924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.183861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.135208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.163271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.152049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.211627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.186944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.121651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.109359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.075743in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.138872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.056807in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.148306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.099223in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.148669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.173089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.091428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.064838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.075743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.056807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.099223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.146681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.121651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.109359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.138872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.148306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.148669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.785373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.780615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.845034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.855745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.918816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.847465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.717749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.660158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.642696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.577026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.731180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.734907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.785373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.780615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.845034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.855745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.918816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.847465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.854279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.805926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.541441in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.762572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.492399in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.812807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.813249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.712249in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.849153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.753640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.659036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.541441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.492399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.601781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.712249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.854279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.805926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.762572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.812807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.813249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.849153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.323013in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.364117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.363716in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.405131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.304079in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.348448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.274401in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.322890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.288488in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.310174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.197108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.323013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.363716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.304079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.274401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.288488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.185528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.364117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.405131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.348448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.322890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.310174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.197108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.380185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.265753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.221142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.275569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.119316in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.206933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.278901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.279514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.158835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.083748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.087373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.119316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.243594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.380185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.265753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.221142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.275569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.206933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.278901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.859336in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.092363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.019946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.215881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.034969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.938198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.966841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.859336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.758149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.915258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.653978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.716430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.834234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.092363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.019946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.215881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.034969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.938198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.966841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.256427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.718277in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.991777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.904214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.011529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.914750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.826754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.024407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.718277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.544710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.533886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.630457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.670059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.256427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.991777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.904214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.011529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.914750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.826754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.061351in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.244914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.113329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.045614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.614031in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.949058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.042975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.995846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.061351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.915749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.785237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.614031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.831868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.882022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.244914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.113329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.045614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.949058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.042975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.995846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.172397in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.136037in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.180934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.172397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.122639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.149414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.136037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.202473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.180934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.106540in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.087099in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.107308in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.123946in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.159885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.106540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.087099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.107308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.102557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.123946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.159885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.751561in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.824998in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.791186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.751561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.720387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.743865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.716385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.824998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.791186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.652007in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.707515in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.780701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.803960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.732481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.652007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.652603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.707515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.780701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.343565in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.384423in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.298646in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.299331in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.191318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.343565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.384423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.326263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.298646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.299331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.191318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.329850in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.181471in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.261248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.329850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.212294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.152445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.181471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.163125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.261248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.844473in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.900537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.975849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.889047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.065570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.844473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.827314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.900537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.772604in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.748407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.140417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.855027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.724462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.772707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.772604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.748407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.014539in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.938934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.446762in}}{\pgfqpoint{2.181557in}{1.004005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.153132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.014539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.915425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.781544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.937422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.938934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.450767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fh_thrift_depth_requirements_t=0.0625_averagecase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.845067in}}{\pgfqpoint{3.221898in}{2.192754in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.266076in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.374360in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.565973in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.584264in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.649623in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.664324in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.678470in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.717960in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.753680in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.775732in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.825774in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.835027in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.869911in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.886206in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.894095in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.916811in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.931225in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.938229in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.958487in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.965004in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.977706in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.983899in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.989992in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.001887in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.013416in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.019051in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.024601in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.040776in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.046016in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.051184in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.056282in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.066273in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.071170in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.076005in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.080777in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.085490in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.090144in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.094741in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.103769in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.108202in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.112584in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.116915in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.121197in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.137850in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.149871in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.153793in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.157675in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.161518in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.165321in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.169086in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.184994in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.181055in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.173052in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.168988in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.160727in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.156529in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.152284in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.147993in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.143652in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.139262in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.130329in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.116527in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.107042in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.102210in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.097317in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.092360in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.087339in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.077095in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.071869in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.066570in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.061198in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.050222in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.038923in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.027281in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.002883in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.996534in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.990077in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.983511in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.976830in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.963109in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.956060in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.948879in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.918734in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.910813in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.902725in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.894464in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.868555in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.859516in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.850259in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.831046in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.821067in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.778338in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.755048in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.742851in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.703749in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.660212in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.644529in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.593232in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.574490in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.534018in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.512064in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.463994in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.437502in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.378335in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.173066in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.962931in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.855026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.783765in}}{\pgfqpoint{3.221898in}{2.096829in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.783765in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.975058in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.100616in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.193031in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.265478in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.296728in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.325436in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.351995in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.441972in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.479669in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.497122in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.529659in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.559477in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.586994in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.599996in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.658727in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.689825in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.699616in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.718428in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.727475in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.761530in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.785094in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.799982in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.807199in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.814272in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.821209in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.834690in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.841244in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.847679in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.854001in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.860213in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.866318in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.872321in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.878224in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.884032in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.895370in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.906359in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.917019in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.927370in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.932435in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.937429in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.942355in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.947213in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.966009in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.975048in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.988191in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.992467in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.996692in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.013108in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.021041in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.024943in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.028802in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.032620in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.040135in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.043834in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.047495in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.051119in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.054706in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.096829in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.096829in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.093072in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.089277in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.085442in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.081568in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.077653in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.073697in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.069699in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.061571in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.057440in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.053263in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.049038in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.044765in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.040443in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.036070in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.027168in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.022636in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.018048in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.013403in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.008700in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.003937in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.999112in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.994225in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.989272in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.984253in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.979166in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.974008in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.968779in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.958094in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.941472in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.918093in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.912013in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.899546in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.893153in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.859439in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.845053in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.837647in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.830091in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.822379in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.806462in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.798241in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.763423in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.754187in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.693396in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.682228in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.670717in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.658841in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.620765in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.563099in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.530548in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.513146in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.494895in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.475708in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.411434in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.333818in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.801325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.986846in}}{\pgfqpoint{3.221898in}{1.860714in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.059071in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.159453in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.196378in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.227057in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.252968in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.275475in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.295499in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.313601in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.372787in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.396836in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.407850in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.418285in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.446658in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.471480in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.493537in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.506985in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.519577in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.525585in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.531415in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.542582in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.547938in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.558230in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.563182in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.572726in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.577329in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.586225in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.590526in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.598856in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.606846in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.610722in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.614523in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.625501in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.629028in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.635895in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.642530in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.648946in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.652077in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.658191in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.664119in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.669872in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.680891in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.683551in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.688763in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.691318in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.693839in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.696328in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.701213in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.708315in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.726072in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.730267in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.732331in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.734373in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.736394in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.855753in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.848118in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.840237in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.837552in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.832093in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.826509in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.823668in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.814942in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.808947in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.799669in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.796497in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.786724in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.783378in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.779985in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.765924in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.751004in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.747128in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.743189in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.718125in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.713687in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.704561in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.685222in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.674948in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.669645in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.664225in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.658682in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.653012in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.635168in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.628920in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.615925in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.609160in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.555744in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.528747in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.519048in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.498424in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.475918in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.463846in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.437778in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.375647in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.267728in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.091517in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.031703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.179672in}}{\pgfqpoint{3.221898in}{2.085059in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.179672in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.254882in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.312637in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.397177in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.428579in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.515684in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.547421in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.574678in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.586999in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.598589in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.609529in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.619890in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.648031in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.694442in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.714056in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.720176in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.731862in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.737450in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.742880in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.753301in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.758307in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.790103in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.798294in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.806147in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.809955in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.813688in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.817349in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.820941in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.834664in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.841169in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.844340in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.847458in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.850525in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.853543in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.856514in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.867947in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.870700in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.873413in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.876087in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.878723in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.886417in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.888913in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.891375in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.893806in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.898574in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.903223in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.905505in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.912187in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.920737in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.922814in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.930897in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.934809in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.936735in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.085059in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.085059in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.082515in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.079946in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.077349in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.074726in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.072075in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.069396in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.063951in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.061183in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.055555in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.052692in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.049797in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.043905in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.040906in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.037871in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.034799in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.031689in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.028540in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.025352in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.018850in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.015535in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.012176in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.008772in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.005321in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.001822in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.998273in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.983557in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.975864in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.971927in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.963865in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.959734in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.955535in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.942502in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.938003in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.933423in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.924005in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.919161in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.914222in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.882369in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.876647in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.870792in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.825507in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.818321in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.803309in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.787350in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.778978in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.742418in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.732392in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.721954in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.711070in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.675315in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.648354in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.633727in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.618217in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.601712in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.584082in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.472626in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.413642in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.379970in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.341312in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.234602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.848162in}}{\pgfqpoint{3.221898in}{2.553140in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.324527in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.476125in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.589841in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.622338in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.708181in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.780735in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.823545in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.881233in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.898989in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.916099in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.932608in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.963982in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.978917in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{2.007434in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.034319in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.106820in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.117886in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.128698in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.139266in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.149602in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.179312in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.198124in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.207255in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.216212in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.225001in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.242101in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.250423in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.274540in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.282311in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.289956in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.304883in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.312172in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.319350in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.326420in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.333384in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.340248in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.347012in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.353680in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.366740in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.373136in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.379446in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.391817in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.397883in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.403871in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.409784in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.415623in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.421391in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.427089in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.432718in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.438281in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.443778in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.449212in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.454584in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.459895in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.465147in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.470341in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.475478in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.485586in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.495481in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.500352in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.505172in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.514667in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.548258in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.543327in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.538345in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.533312in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.528226in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.523086in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.517891in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.512640in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.507331in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.501964in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.496537in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.491048in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.485497in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.479881in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.474200in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.462634in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.450786in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.444752in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.438641in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.432453in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.426185in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.419835in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.413401in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.406880in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.400271in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.393571in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.386776in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.379886in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.365804in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.358607in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.351301in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.328702in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.320929in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.304999in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.296834in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.288529in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.280080in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.262727in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.253812in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.244730in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.226042in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.216421in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.206605in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.175909in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.165230in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.131707in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{2.119999in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{2.070119in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.056805in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.043117in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{2.014525in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.999572in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.984144in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.968210in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.934684in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.917011in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.898671in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.879612in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.839092in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.794884in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.771174in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.692202in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.631392in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.561890in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.523036in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.383933in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.327671in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.191638in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.000551in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.865023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.698669in}}{\pgfqpoint{3.221898in}{2.216195in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.698669in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.346919in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.423267in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.487043in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.506171in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.632532in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.671011in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.683034in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.694695in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.706016in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.717016in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.738122in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.758138in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.767771in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.777170in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.786347in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.795311in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.821022in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.829226in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.837260in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.845130in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.852843in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.860406in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.889259in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.896147in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.902916in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.916106in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.922536in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.935084in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.941208in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.947237in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.970451in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.976043in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.981555in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.992347in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.997633in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.002846in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.007990in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.013067in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.018077in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.023023in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.027907in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.032729in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.037492in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.042196in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.046844in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.055974in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.060459in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.064893in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.077896in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.082134in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.086326in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.090473in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.094576in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.098635in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.102652in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.106628in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.110563in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.114458in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.216195in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.216195in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.211874in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.203099in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.194141in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.189590in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.180342in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.175643in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.170891in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.166085in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.161226in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.156310in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.151338in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.146308in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.141217in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.136066in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.130852in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.125574in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.120230in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.114818in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.109338in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.103786in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.098162in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.080833in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.074898in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.062775in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.056582in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.050299in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.043923in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.037451in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.030879in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.024205in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.010538in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.003538in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.981825in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.974336in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.958955in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.951053in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.926435in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.917905in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.900320in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.881983in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.852923in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.842782in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.810841in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.799643in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.776334in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.764188in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.738815in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.725544in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.683083in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.667944in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.652253in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.635969in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.601427in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.583059in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.522731in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.477247in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.336832in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.264974in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.130970in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.015746in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.741595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.893879in}}{\pgfqpoint{3.221898in}{2.071966in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.994569in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.182718in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.256328in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.283982in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.308050in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.383252in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.412788in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.438737in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.450614in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.472535in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.482692in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.518977in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.534964in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.542508in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.594332in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.599939in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.605387in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.610683in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.615836in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.620851in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.625735in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.630495in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.635136in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.639663in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.664686in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.668537in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.672306in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.679609in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.683149in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.690018in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.696622in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.699830in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.706067in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.720705in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.734127in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.741665in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.748853in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.751175in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.755715in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.757935in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.762276in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.774572in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.776523in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.782215in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.785884in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.068721in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.062131in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.058784in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.051983in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.045033in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.041501in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.037929in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.034317in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.030663in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.023228in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.019444in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.015615in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.011739in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.003844in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.995748in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.978914in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.974563in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.970152in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.961144in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.956542in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.951874in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.947136in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.942327in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.937445in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.932487in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.927451in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.922335in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.917135in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.911850in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.901010in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.889791in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.878164in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.866101in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.859895in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.853566in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.847110in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.840522in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.826925in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.819905in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.805387in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.797874in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.765938in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.757434in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.739720in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.730485in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.720978in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.690651in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.657184in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.606396in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.592354in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.546182in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.511327in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.472330in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.348707in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.317808in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.248966in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.211585in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.124680in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.996029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.138134in}}{\pgfqpoint{3.221898in}{2.277450in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.138134in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.236026in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.310462in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.488137in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.514219in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.536844in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.556984in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.591865in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.607224in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.634762in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.658908in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.690288in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.708673in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.733266in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.740790in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.761664in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.780366in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.797273in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.802561in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.817508in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.822210in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.835566in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.843900in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.870049in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.873449in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.876776in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.883216in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.886334in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.892380in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.895311in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.898184in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.903762in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.906471in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.909128in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.914294in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.921694in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.926410in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.928706in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.930962in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.933180in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.935360in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.939610in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.945726in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.949640in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.953430in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.955280in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.964112in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.965798in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.967459in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.969096in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.970708in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.973861in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.277450in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.277450in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.274326in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.271170in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.267980in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.264758in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.261501in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.258209in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.254881in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.251517in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.248116in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.244676in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.241198in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.237679in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.226875in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.223187in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.219455in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.215676in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.211851in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.207977in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.191974in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.179400in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.175092in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.170723in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.152596in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.147893in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.143116in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.133335in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.123233in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.112789in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.107431in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.096428in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.090775in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.085017in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.079150in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.073169in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.060847in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.054497in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.048014in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.034625in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.027707in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.020631in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.013389in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.990587in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.982598in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.948411in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.939242in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.929795in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.920051in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.899598in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.888845in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.866158in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.841693in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.815151in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.718664in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.678641in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.607441in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.550066in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.517909in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.365764in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.244428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.748691in}}{\pgfqpoint{3.221898in}{2.057118in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.748691in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.010868in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.267790in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.290129in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.396492in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.450281in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.462275in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.515624in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.525180in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.534421in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.543367in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.560443in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.606161in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.639218in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.645378in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.651402in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.668718in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.679679in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.684998in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.690215in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.700357in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.705289in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.714890in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.719566in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.724161in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.728679in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.733123in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.758336in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.762316in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.770101in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.773909in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.777663in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.781365in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.788617in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.792169in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.795674in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.799133in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.802547in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.805917in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.809244in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.815775in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.822146in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.828364in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.840373in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.843290in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.857400in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.057118in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.057118in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.053450in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.049744in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.042218in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.038395in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.034531in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.018651in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.014570in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.010442in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.006267in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.002043in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.984636in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.980151in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.971010in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.961632in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.956851in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.952006in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.942117in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.931951in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.926759in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.905216in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.899624in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.882313in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.876354in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.870296in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.857867in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.851490in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.844999in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.838390in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.831658in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.824800in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.810682in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.788422in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.772787in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.764711in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.756451in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.739347in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.730485in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.702525in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.682619in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.672243in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.661564in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.639219in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.615418in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.602910in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.562595in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.548106in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.483638in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.446596in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.405409in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.382955in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.333514in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.276559in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.131676in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.826582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557252in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221898in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058360in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351490in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559469in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720790in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852599in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964041in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060578in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145728in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954371in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.000964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.953479in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.513884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.466399in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.026805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.979319in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.539725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.492240in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.642448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.732769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.796852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.846559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.887173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.921512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.977494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.155368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.245689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.309773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.359480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.400094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.434432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.464177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.490414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.668289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.758610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.822693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.872400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.913014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.947352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.977098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.003335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.181209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.271530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.335614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.385321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.425934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.460273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.490018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.516255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.572940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.850971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.945617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.072711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.100021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.159780in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.166237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.231906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.270934in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.274877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.304133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.113229in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.171747in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.343326in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.461064in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.485564in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.508578in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.550801in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.606453in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.623327in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.684195in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.711322in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.724192in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.736639in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.748691in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.760373in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.771705in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.793403in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.833399in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.842773in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.851921in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.860853in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.869580in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.878111in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.886455in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.894619in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.902611in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.910438in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.925625in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.940227in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.947323in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.967847in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.980939in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.993593in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.005840in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.017704in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.023500in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.029208in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.034832in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.051221in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.061766in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.066931in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.072027in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.082017in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.091751in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.101242in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.105900in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.110501in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.115048in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.123980in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.128369in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.136997in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.141238in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.145433in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.149582in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.153686in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.161763in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.169672in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.173565in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.181234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.796852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.915054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.048882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.116530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.150868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.192238in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.199664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.236596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.792718in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.268494in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.329666in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.356804in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.382068in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.405701in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.448831in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.468629in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.554175in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.569124in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.583485in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.597305in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.635887in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.647894in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.681719in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.692334in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.712683in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.722448in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.731960in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.750273in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.759097in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.767714in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.776132in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.807994in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.815545in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.830194in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.857844in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.870923in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.889706in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.901713in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.913339in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.924607in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.935538in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.940884in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.946153in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.951347in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.961520in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.966502in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.976267in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.981054in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.990444in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.995050in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.004092in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.008531in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.017250in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.021533in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.025766in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.042227in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.054104in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.057979in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.061813in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.065608in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.069364in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.073081in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.076762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.041578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.105661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.155368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.195982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.176599in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.213812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.213812in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.245689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.245689in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.273570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.273570in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.298347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.010402in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.075884in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.168177in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.260470in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.306147in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.325953in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.344173in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.361041in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.376746in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.391436in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.405236in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.493021in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.501949in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.510539in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.518817in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.526805in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.534522in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.576022in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.600004in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.605625in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.616466in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.626814in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.641505in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.646198in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.655304in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.664060in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.668315in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.680622in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.684581in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.688472in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.699761in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.703403in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.706988in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.727386in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.733798in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.736937in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.740034in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.743090in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.746105in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.749080in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.754917in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.757780in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.763401in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.766160in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.768886in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.771580in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.774242in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.779475in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.787105in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.789593in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.796897in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.803974in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.806285in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.808573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.131898in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.245689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{1.245689in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.320641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.350386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.350386in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.400094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.421325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.458537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.475046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.504791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.327435in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.405562in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.510509in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.549298in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.582524in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.637412in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.649322in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.660651in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.681773in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.701134in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.710241in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.719004in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.735596in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.743468in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.751081in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.765598in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.779260in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.785801in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.798355in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.804387in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.815999in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.827057in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.837613in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.847710in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.852599in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.866675in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.871184in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.896539in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.900508in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.912024in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.915740in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.922996in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.926541in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.933473in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.936862in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.940203in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.943497in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.959298in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.962334in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.965330in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.968288in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.971208in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.974093in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.976942in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.985285in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.988001in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.990685in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.003660in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.008654in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.013542in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.020687in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.023021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.898042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.996464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.097147in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.116530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.194118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.266244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.327945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.387492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.434432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.856752in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.382467in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.478493in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.626911in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.740029in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.764574in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.787922in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.810183in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.831454in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.871354in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.890123in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.908182in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.958600in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.974291in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.989484in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{2.004209in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{2.018494in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.045846in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{2.096264in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{2.119611in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{2.130871in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{2.141872in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{2.152626in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{2.173435in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{2.183509in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{2.193376in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{2.203044in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.221812in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{2.230927in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.239872in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.248652in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.257275in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.265744in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.274067in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.282247in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.290290in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.298199in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.313637in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.321173in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.328592in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.335898in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.343094in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.357169in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.364055in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.370842in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.384136in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.390646in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.397070in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.403408in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.409663in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.415838in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.421934in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.427953in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.433898in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.439769in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.445570in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.451300in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.456964in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.462560in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.468093in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.473562in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.484315in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.489603in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.494833in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.505124in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.510188in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.515199in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.520158in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.525066in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.529924in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.534733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.747145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.796852in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.871804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.972488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.026209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.069459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.116530in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.136794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.188430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.210359in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.223863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.721164in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.932385in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.007773in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.071512in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.175428in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.294381in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.386648in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.505601in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.525775in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.563391in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.597868in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.629691in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.644728in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.673256in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.686814in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.699942in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.748644in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.759973in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.802419in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.812383in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.849999in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.867597in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.876123in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.892664in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.900694in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.908570in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.916299in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.923886in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.938655in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.945846in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.952915in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.959864in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.966699in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.980038in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.986550in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.992961in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.005492in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.011618in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.023604in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.029469in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.040955in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.046581in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.052131in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.057608in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.063013in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.068349in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.073616in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.078817in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.083954in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.089027in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.094039in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.103885in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.108721in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.113501in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.118227in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.122899in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.127519in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.132088in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.145500in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.149875in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.154205in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.171084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.796852in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.041578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.105661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.155368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.195982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.230320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.260066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.286303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.331004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.034575in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.152707in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.197619in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.270839in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.329305in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.399567in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.419668in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.472788in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.488540in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.503484in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.517699in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.531253in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.556604in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.568497in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.579924in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.590920in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.601516in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.621617in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.649385in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.666528in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.682719in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.705433in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.770446in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.776215in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.781873in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.792868in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.803464in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.813688in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.818668in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.828381in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.833118in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.851334in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.855715in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.860031in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.864285in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.868477in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.872609in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.884667in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.892437in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.903716in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.921596in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.925044in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.935150in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.938442in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.941697in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.948101in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.954367in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.957450in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.963520in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.969466in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.972394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.286303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.350386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.400094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.400094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.475046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.504791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.531028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.554498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{1.339824in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.390600in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.433530in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.470718in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.532863in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.583638in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.645783in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.680640in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.696558in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.725901in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.764824in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.776676in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.788045in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.819607in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.829379in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.838821in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.856794in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.865364in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.873678in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.897227in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.911888in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.939080in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.963851in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.969714in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.975457in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.986598in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.992006in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.997311in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{2.002516in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{2.007627in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{2.012645in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{2.022417in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{2.031859in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.036462in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.040991in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{2.045447in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.049833in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{2.054150in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{2.058402in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{2.062590in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{2.066716in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{2.070782in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{2.074789in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.078739in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{2.086476in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{2.090265in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{2.094003in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.097692in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{2.104926in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.108474in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{2.111977in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{2.115437in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{2.118854in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{2.122229in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{2.128861in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{2.132118in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{2.135338in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.138520in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{2.147856in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{2.150900in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{2.153911in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{2.156889in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{2.159836in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{2.165639in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.168495in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.171322in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.174121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.837466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894822in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.951257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.901550in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187952in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.055954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299394in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.105661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395931in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.146275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481081in}{1.146275in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.180613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557252in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.210359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{0.894822in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.964075in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.025839in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.078060in}}%
\pgfpathlineto{\pgfqpoint{1.395931in}{1.123296in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{1.260655in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.312876in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.336248in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.358112in}}%
\pgfpathlineto{\pgfqpoint{1.940868in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{1.450234in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{1.481052in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{2.219681in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{2.275320in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{2.301612in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.559579in}}%
\pgfpathlineto{\pgfqpoint{2.351490in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.582172in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{1.592927in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{1.603351in}}%
\pgfpathlineto{\pgfqpoint{2.441976in}{1.613465in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.623285in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{2.503107in}{1.642110in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{1.659944in}}%
\pgfpathlineto{\pgfqpoint{2.559469in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{1.676886in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.685049in}}%
\pgfpathlineto{\pgfqpoint{2.611753in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.700809in}}%
\pgfpathlineto{\pgfqpoint{2.644620in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{2.660509in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{2.676057in}{1.723153in}}%
\pgfpathlineto{\pgfqpoint{2.691278in}{1.730285in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{1.737270in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{1.750823in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{2.762915in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{2.789694in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{2.802720in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{1.788502in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{2.840448in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.816987in}}%
\pgfpathlineto{\pgfqpoint{2.887871in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{1.827742in}}%
\pgfpathlineto{\pgfqpoint{2.910465in}{1.832995in}}%
\pgfpathlineto{\pgfqpoint{2.921503in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{2.932374in}{1.843261in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.964041in}{1.858100in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.862905in}}%
\pgfpathlineto{\pgfqpoint{2.984407in}{1.867643in}}%
\pgfpathlineto{\pgfqpoint{2.994379in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{3.013920in}{1.881472in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{1.885960in}}%
\pgfpathlineto{\pgfqpoint{3.032946in}{1.890388in}}%
\pgfpathlineto{\pgfqpoint{3.042274in}{1.894759in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.899075in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.903336in}}%
\pgfpathlineto{\pgfqpoint{3.069558in}{1.907544in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.915807in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{3.104406in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{3.112862in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{1.935624in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{1.939452in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{1.943237in}}%
\pgfpathlineto{\pgfqpoint{3.153717in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.950683in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.954345in}}%
\pgfpathlineto{\pgfqpoint{3.177166in}{1.957968in}}%
\pgfpathlineto{\pgfqpoint{3.184816in}{1.961553in}}%
\pgfpathlineto{\pgfqpoint{3.192386in}{1.965100in}}%
\pgfpathlineto{\pgfqpoint{3.199878in}{1.968611in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{1.972086in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.978930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.837466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.936880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.067815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.095696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.163032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.229523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.272914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.302413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.773382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.901550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.982390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.041578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.111162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.146275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.233480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.000964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.075916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.131898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.176599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.230320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.260066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.286303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.286303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.320641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.376624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.400094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.440707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.458537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.490414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.871804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.979955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.107049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.187468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.261454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.324323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.384725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.432193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.683062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.837466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.009701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.055954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.126892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.180613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.217213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.041578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.105661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.155368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.230320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.260066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.309773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{1.286303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.350386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.350386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.440707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.475046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.504791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.531028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.747145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894822in}{0.901550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.951257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187952in}{1.026209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.082191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395931in}{1.126892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481081in}{1.164105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557252in}{1.195982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838946in,y=2.435516in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.0625\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557459in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{3.305276in}{0.520746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322626in}{0.520746in}}{\pgfqpoint{3.322626in}{0.538096in}}%
\pgfpathlineto{\pgfqpoint{3.322626in}{1.102852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322626in}{1.120202in}}{\pgfqpoint{3.305276in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.120202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.540109in}{1.120202in}}{\pgfqpoint{1.540109in}{1.102852in}}%
\pgfpathlineto{\pgfqpoint{1.540109in}{0.538096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.540109in}{0.520746in}}{\pgfqpoint{1.557459in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{0.520746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{1.049955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{1.049955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=1.019592in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.939976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.939976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.909613in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.829996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.829996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.799634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.720017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.720017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.689655in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639872in}{0.610038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574809in}{0.610038in}}%
\pgfpathlineto{\pgfqpoint{1.704934in}{0.610038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748309in,y=0.579675in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{1.049955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{1.049955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=1.019592in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{0.939976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.939976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.909613in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{0.829996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.829996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.799634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473528in}{0.720017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.720017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.689655in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.408465in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{2.473528in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{2.538590in}{0.603853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581965in,y=0.573490in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heisenberg_tds_algo_comparison_1x8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{heisenberg_tds_algo_comparison_1x8-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T ~ [h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.231465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.183979in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.926916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=1.879431in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J ~ [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.132198in}}%
\pgfpathlineto{\pgfqpoint{0.731230in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{0.793753in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{1.990174in}}%
\pgfpathlineto{\pgfqpoint{0.856404in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.918774in}}%
\pgfpathlineto{\pgfqpoint{0.917413in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{1.765988in}}%
\pgfpathlineto{\pgfqpoint{1.026542in}{1.727136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.180829in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{1.211788in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.225249in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.236044in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{1.254554in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.309890in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.305282in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{0.940691in}}%
\pgfpathlineto{\pgfqpoint{1.339284in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.351794in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.378580in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{1.371038in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.361299in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.368192in}}%
\pgfpathlineto{\pgfqpoint{0.693081in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{0.756894in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{0.820832in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.158330in}}%
\pgfpathlineto{\pgfqpoint{0.884370in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.088336in}}%
\pgfpathlineto{\pgfqpoint{0.948269in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.017892in}}%
\pgfpathlineto{\pgfqpoint{1.011398in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{1.947323in}}%
\pgfpathlineto{\pgfqpoint{1.074715in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{1.137021in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{1.196835in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{1.258697in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{1.317390in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{1.461255in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.380767in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.524928in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.559393in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.207634in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.037330in}}%
\pgfpathlineto{\pgfqpoint{1.642780in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{0.962224in}}%
\pgfpathlineto{\pgfqpoint{1.632461in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{0.950906in}}%
\pgfpathlineto{\pgfqpoint{1.672191in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{1.701208in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.719096in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.721583in}{0.731707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.601322in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.531726in}}%
\pgfpathlineto{\pgfqpoint{0.779757in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.462021in}}%
\pgfpathlineto{\pgfqpoint{0.843917in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.392397in}}%
\pgfpathlineto{\pgfqpoint{0.907947in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.322603in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{2.291059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.155525in}{2.074337in}}%
\pgfpathlineto{\pgfqpoint{1.163183in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.042512in}}%
\pgfpathlineto{\pgfqpoint{1.226361in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.971918in}}%
\pgfpathlineto{\pgfqpoint{1.289699in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{1.352054in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{1.411984in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.473720in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{1.584850in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.517794in}}%
\pgfpathlineto{\pgfqpoint{1.640374in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.676484in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{1.728805in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{1.774641in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{1.804736in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.074950in}}%
\pgfpathlineto{\pgfqpoint{1.858583in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.849663in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.889985in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.918329in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.937651in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.683597in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{1.951172in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869850in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.559681in}}%
\pgfpathlineto{\pgfqpoint{0.934074in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.489924in}}%
\pgfpathlineto{\pgfqpoint{0.998052in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.420312in}}%
\pgfpathlineto{\pgfqpoint{1.062204in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.350638in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.210831in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.141797in}}%
\pgfpathlineto{\pgfqpoint{1.317478in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.000301in}}%
\pgfpathlineto{\pgfqpoint{1.444798in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.858390in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.630597in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.692027in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{1.751050in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{1.802373in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{1.857550in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.448179in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.939479in}{1.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052174in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{2.082436in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{0.887825in}}%
\pgfpathlineto{\pgfqpoint{2.149576in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{2.208463in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{2.252551in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{2.257293in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268453in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.574043in}}%
\pgfpathlineto{\pgfqpoint{1.332514in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.504272in}}%
\pgfpathlineto{\pgfqpoint{1.396351in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.434486in}}%
\pgfpathlineto{\pgfqpoint{1.460392in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.364587in}}%
\pgfpathlineto{\pgfqpoint{1.524329in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{1.551539in}{2.314407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749041in}{2.095447in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.080532in}}%
\pgfpathlineto{\pgfqpoint{1.774424in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{1.896143in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.957416in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{2.008187in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{2.070103in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.699492in}}%
\pgfpathlineto{\pgfqpoint{2.118986in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.607754in}}%
\pgfpathlineto{\pgfqpoint{2.173935in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{2.217329in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.446443in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.386554in}}%
\pgfpathlineto{\pgfqpoint{2.358262in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{2.412618in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{2.477122in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.176601in}}%
\pgfpathlineto{\pgfqpoint{2.546873in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.092396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.717950in}{2.538513in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.490682in}}%
\pgfpathlineto{\pgfqpoint{1.769101in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.421243in}}%
\pgfpathlineto{\pgfqpoint{1.833379in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{2.351783in}}%
\pgfpathlineto{\pgfqpoint{1.897649in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.282850in}}%
\pgfpathlineto{\pgfqpoint{1.962448in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.224928in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.221950in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{2.220045in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.217362in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.208477in}}%
\pgfpathlineto{\pgfqpoint{2.478224in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{2.190149in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{2.187786in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.188215in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{2.091672in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{2.157273in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{2.224152in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{2.289553in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.873675in}}%
\pgfpathlineto{\pgfqpoint{2.355329in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{2.486209in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.673122in}}%
\pgfpathlineto{\pgfqpoint{2.558621in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.610118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493013in, y=1.518179in, left, base,rotate=295.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406525in, y=2.137042in, left, base,rotate=310.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035606in, y=1.928407in, left, base,rotate=310.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799367in, y=0.791694in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont numerical}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799367in, y=0.675103in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont precision floor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002084in, y=1.688460in, left, base,rotate=304.449826]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657840in, y=0.387968in, left, base,rotate=63.412610]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930513in, y=2.239092in, left, base,rotate=321.335033]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902887in, y=1.334356in, left, base,rotate=297.136702]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525188in, y=2.262370in, left, base,rotate=320.913864]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546089in, y=2.653333in, left, base,rotate=321.528649]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.590609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.030000in]{heisenberg_tds_algo_comparison_1x8-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.581323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.533838in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.172261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.124776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.763199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.715714in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.354137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.306652in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.945075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.897589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heisenberg_tds_algo_fits_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599554in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964819in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479631in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128218in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555431in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577492in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{1.252436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.204951in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.263754in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{2.263754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.263754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.216269in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.723639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.947999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.028076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.095781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.154429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.206161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.861310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.165747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.568191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.746275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.596912in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.332513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.789930in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.838781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.922695in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.959317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{2.009092in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.143219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.207608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.236578in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.254881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.305615in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.321303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.385692in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.398804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.447656in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.459064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.512395in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.678490in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.814199in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.928939in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.028332in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.116002in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.265369in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.389714in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.444875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.252436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.400218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.510598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.598734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.763303in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.815035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.941387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.976543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{1.993119in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.024504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.951121in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.534659in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.707740in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.780303in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.845943in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.012033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.959317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.107099in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.165747in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.263754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.305615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.305615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.546648in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.790628in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.877708in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.951333in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.071366in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.121688in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.167210in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.208768in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.282393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.521916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.521916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.441838in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.589620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.441838in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.589620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.521916in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.648268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{2.094762in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.253181in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.371505in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.421111in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.465985in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.506951in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.544637in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.579529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.028076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.332513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.458866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.598734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.789930in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.838781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.941387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.009092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.009092in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.107099in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.131506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.154627in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.176592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.227132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.709625in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.808620in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.974050in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.044710in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.168558in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.223498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{0.849992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.028076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.252436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.332513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.400218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.458866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.458866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.598734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.636950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{1.672106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.145617in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.444813in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{1.598483in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{1.641888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.556873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.861310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.959317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{1.861310in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.107099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.107099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.165747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.324546in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.590730in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.685736in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.766061in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{1.951920in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.001585in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.046925in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.088634in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.127251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.343831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.441838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.746034in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.950569in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.085292in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.138758in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.185918in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.228105in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.266267in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.301106in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.362828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.599554in}{1.815035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964819in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.815035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248141in}{1.636950in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.941387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479631in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675354in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.039394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844896in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.119472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.187176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128218in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.245824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249232in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.245824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359708in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.297556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.297556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{2.297556in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.385692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599554in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{0.964819in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{1.248141in}{1.821681in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{1.910237in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{1.985110in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{2.107177in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.158352in}}%
\pgfpathlineto{\pgfqpoint{2.249232in}{2.204645in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{2.285786in}}%
\pgfpathlineto{\pgfqpoint{2.555431in}{2.321781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.815035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.941387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.024504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.131506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.197511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.245824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.313529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.392297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.453397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.028076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.154429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.332513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.458866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.789930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{1.838781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{1.922695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.009092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.861310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.165747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.263754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.263754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.441838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.441838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.521916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.521916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.589620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{0.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.815035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.922695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.993119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.024504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.119472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.165747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{0.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{0.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.028076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.154429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.332513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.400218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{1.510598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{1.598734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{1.636950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.252436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.556873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{1.861310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{1.959317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.107099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.734957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.151464in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599554in}{1.636950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964819in}{1.636950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248141in}{1.815035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479631in}{1.941387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675354in}{1.941387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844896in}{2.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994443in}{2.119472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128218in}{2.187176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249232in}{2.187176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359708in}{2.245824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461337in}{2.245824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555431in}{2.343831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716907in,y=2.522106in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.031115in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{4.031115in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031115in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351657in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514010in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639940in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742832in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829827in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905185in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971655in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651114in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813466in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042289in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129283in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204641in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271112in}{1.750209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.767124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.767124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913092in, y=1.719639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{2.108223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.108223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993338in, y=2.060738in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{2.449322in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{2.449322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.449322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993338in, y=2.401837in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.751516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.869805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.929870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.972486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.005542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.032551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.055386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.075167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.092615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.210904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.270969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.313585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.346641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.373650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.396485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.416266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.433714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.552003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.612068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.654684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.687740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.714749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{2.737584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857536in,y=2.251806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.063564in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.151376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.155009in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.200359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.221095in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.243702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.356936in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.367761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.415978in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.422085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.491127in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.495013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.063564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.155009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.221095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.356936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.415978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.491127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.151376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.200359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.243702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.367761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.422085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.495013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.110827in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.220084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.077529in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.165690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.156405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.184836in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.215740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.263688in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.279166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.381769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.110827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.077529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.098666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.184836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.263688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.374859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.220084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.165690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.156405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.215740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.381769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.264565in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.430015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.388487in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.503724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.342411in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.460774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.396626in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.486995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.438746in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.500623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.524611in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.560140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.264565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.388487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.342411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.396626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.438746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.524611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.430015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.503724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.460774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.486995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.500623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.560140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.276373in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.593062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.307885in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.587673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.405716in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.593177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.452110in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.586964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.662808in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.707804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.662808in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.707804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.276373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.307885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.405716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.452110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.662808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.662808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.593062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.587673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.593177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.586964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.707804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.707804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.969728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.915073in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.035300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.180908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.262447in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.277153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.357842in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.365179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.412594in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.416821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503542in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.915073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.141645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.262447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.357842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.412594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.969728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.035300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.180908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.277153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.365179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.416821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.110645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.063382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.155708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.092822in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.147165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.216994in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.238224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.366439in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.373918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503587in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.795809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.034954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.092822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.216994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.366439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.110645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.063382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.155708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.147165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.238224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.373918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.425480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.311400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.203418in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.393994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.325688in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.442275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.456012in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.518688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.571214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894609in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.203418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.325688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.456012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.536033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.425480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.311400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.393994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.442275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.518688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.571214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.588222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.540946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.239258in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.601873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.388889in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.574277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.655772in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.703125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.655772in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.703125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894595in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.239258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.655772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.655772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.588222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.540946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.601873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.574277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.703125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.703125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.230408in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{2.474261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.401333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{2.328775in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.464571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{2.400987in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.497015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{2.435661in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.493507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{2.505341in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.533587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.230408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.213592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.328775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.435661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.505341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.474261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.401333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.464571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.497015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.493507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.533587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.232830in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.362447in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.419063in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.493083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.113883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.179413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.232830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.362447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.419063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.493083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.175308in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.128073in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.201093in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.271629in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.378354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.175308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.128073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.130331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.201093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.271629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.378354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.369279in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.457039in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.448597in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.472892in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.543438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.369279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.457039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.413113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.448597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.472892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.543438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.506893in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.505859in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.527309in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.534380in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.687008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.506893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.505859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.527309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.534380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.687008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.687008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.987063in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.162574in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.269983in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.414723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.857229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.987063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.162574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.269983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.361556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.414723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.982548in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.983232in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.107309in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.227989in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.982548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.983232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.107309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.227989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.370226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.292752in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.202502in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.395166in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.490640in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.554665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.292752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.202502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.327447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.395166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.490640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.554665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.455494in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.420181in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.511479in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.508868in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.681332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.455494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.420181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.511479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.508868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.681332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{2.397696in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{2.335404in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{2.411717in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{2.456650in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{2.467390in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{2.520136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{1.750209in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{2.397696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{2.335404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{2.411717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{2.456650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{2.467390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{2.520136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.750209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663767in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{6.793953in}{0.817135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.814778in}{0.817135in}}{\pgfqpoint{6.814778in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{6.814778in}{2.355863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.814778in}{2.376688in}}{\pgfqpoint{6.793953in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{5.663767in}{2.376688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.642942in}{2.376688in}}{\pgfqpoint{5.642942in}{2.355863in}}%
\pgfpathlineto{\pgfqpoint{5.642942in}{0.837960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.642942in}{0.817135in}}{\pgfqpoint{5.663767in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{5.663767in}{0.817135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=2.255928in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=2.103096in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.950265in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.797433in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.644602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.491770in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.338938in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.186107in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788717in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=1.033275in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.684592in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.788717in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{0.916888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976142in,y=0.880444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.031115in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{4.031115in}{1.443614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031115in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031115in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.443614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330572in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351657in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514010in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639940in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742832in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829827in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905185in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971655in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422291in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651114in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813466in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042289in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129283in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204641in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271112in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352633in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.655498in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.655498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{0.655498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=0.608012in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.891686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{0.891686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=0.844201in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.127875in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.127875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.127875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=1.080390in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{1.364064in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{1.364064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276901in}{1.364064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015521in, y=1.316579in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959965in,y=0.942017in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.042937in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.154791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.173804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.232902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.191606in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.205672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.240699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.232710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.042937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.115074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.203622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.191606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.232784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.227671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.154791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.173804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.205672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.240699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.232710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.872250in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.011483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.013605in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.126098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.203324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.223338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.237596in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.257621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.265961in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.274895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.872250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.013605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.129047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.183328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.237596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.265961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.011483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.126098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.203324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.223338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.257621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.274895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.052252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.787062in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.934775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.009382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.870121in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.987051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.945994in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.026865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.028986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.852433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.787062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.859440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.870121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.945994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.982192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.052252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.934775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.009382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.987051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.026865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.028986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.037737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.045586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.027542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.057658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.949324in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.008591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.949324in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.008591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.724038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.753187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.805873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.890062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.949324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.949324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.037737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.045586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.027542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.057658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.008591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.008591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.398015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.303210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.238135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.275585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.285687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.321466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.961030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.155482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.187453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.256579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.276209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.316020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.398015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.303210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.238135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.275585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.285687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.321466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.187293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.233287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.117730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.225744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.260284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.258740in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.268414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.646290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.954730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.966842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.155855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.232833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.258740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.187293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.233287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.117730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.225744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.260284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.268414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.486019in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.068490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.820007in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.243835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.085574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.059863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.995150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.008472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.486019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.820007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.862783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.912849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.912967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.962031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.068490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.243835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.085574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.059863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.995150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.008472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.486024in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{1.068495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.645554in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.144536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.680357in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.015781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.060916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{0.949492in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.011800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{0.949492in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.011800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.486024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.645554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.680357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.842073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.949492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.949492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.068495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.144536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.015781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.060916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.011800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.011800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{3.374695in}{0.989085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765870in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.106249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157046in}{0.868356in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.037440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548221in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.016658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939396in}{1.010852in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.086076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330572in}{1.110193in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.146998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.719533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.886641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.868356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.893139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.010852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.110193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.989085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.106249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.037440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.016658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.086076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.146998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.144439in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.230191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.098864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.144439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.218262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.198639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.236741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.230191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.069852in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.270428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.941866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.069852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.166185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.203333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.247609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.270428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.934411in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.005589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.952342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.860918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.934411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.928586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.986430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.005589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.899386in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.916707in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{0.978957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.880887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.899386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.916707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.973860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.978957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.978957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.318743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{1.179522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.229346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.212794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.266082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.280948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.318743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.263577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.916791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.094008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{1.042286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{1.190800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.246559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.263577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.974178in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{0.985251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.777255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{1.031921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.974178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.986356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.954059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.985251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{0.980646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.777259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.895045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.848069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.951494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{0.980646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{0.980646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374695in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{3.765870in}{0.996445in}}%
\pgfpathlineto{\pgfqpoint{4.157046in}{0.952898in}}%
\pgfpathlineto{\pgfqpoint{4.548221in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{4.939396in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{5.330572in}{1.128596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276901in}{0.440419in}}{\pgfqpoint{2.151464in}{1.003195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374695in}{0.854309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765870in}{0.996445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157046in}{0.952898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548221in}{0.954899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939396in}{1.048464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330572in}{1.128596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{1.443614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276901in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.428365in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heisenberg_thrift_depth_requirements_t=0.125_averagecase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.144409in}}{\pgfqpoint{3.221898in}{2.553140in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.144409in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.242083in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.447609in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.498992in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.544829in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.586092in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.657705in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.718486in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.745817in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.771464in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.818476in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.840144in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.880393in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.917124in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.934354in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.950907in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.966833in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.982179in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.996985in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.011289in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.025122in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.038516in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.051497in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.064090in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.076318in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.088200in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.099757in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.111005in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.121960in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.132638in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.153215in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.172833in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.200646in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.209524in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.218218in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.226737in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.235087in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.243274in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.251305in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.259187in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.266923in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.281982in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.296521in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.310575in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.317430in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.324175in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.330814in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.337350in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.343786in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.350126in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.362525in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.368590in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.374569in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.386279in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.392014in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.397672in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.403255in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.408765in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.414203in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.419573in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.424874in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.430110in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.435282in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.440391in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.445438in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.450426in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.455356in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.465045in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.469807in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.474516in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.479173in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.483779in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.488335in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.492842in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.497302in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.501715in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.506082in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.514683in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.548746in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.544308in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.539825in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.535294in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.530717in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.526091in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.521415in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.516689in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.511911in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.507080in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.502196in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.487205in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.482092in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.476918in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.471682in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.461019in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.455588in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.450088in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.444519in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.438878in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.433163in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.427372in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.415555in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.409524in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.403409in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.397208in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.384534in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.364806in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.358027in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.337036in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.314986in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.307382in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.299643in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.291764in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.283741in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.275568in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.267239in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.250090in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.241256in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.232240in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.223034in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.213630in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.204020in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.184140in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.152517in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.141446in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.130087in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.118426in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.106445in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.094127in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.068397in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.054942in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.026722in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.011898in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.980653in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.964153in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.929158in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.910553in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.870789in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.849467in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.803438in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.627058in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.589677in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.397904in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.161489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.915970in}}{\pgfqpoint{3.221898in}{2.271958in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.087271in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.301219in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.340191in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.462308in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.487180in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.510477in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.532399in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.591378in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.609148in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.642356in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.657925in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.701116in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.727390in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.763663in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.775020in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.807174in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.817311in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.827183in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.846185in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.864276in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.881539in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.898047in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.921529in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.929042in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.943634in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.957682in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.971225in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.977818in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.984298in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.003095in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.015125in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.020998in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.026782in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.043617in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.049066in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.054437in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.070104in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.075185in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.080198in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.085145in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.104307in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.108949in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.122540in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.126963in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.131335in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.139929in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.144153in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.148331in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.152462in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.160591in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.172465in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.176340in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.183974in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.259203in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.254863in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.250477in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.246045in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.241566in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.237038in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.232460in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.227832in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.223152in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.218418in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.208788in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.203888in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.198930in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.188835in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.183694in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.173219in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.162474in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.156996in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.151446in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.140119in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.134338in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.122531in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.110381in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.104171in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.097868in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.091468in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.084968in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.078366in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.071658in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.064840in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.057910in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.043695in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.036402in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.028980in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.021423in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.005889in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.989755in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.972974in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.964324in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.955492in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.946469in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.937248in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.927819in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.898187in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.887825in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.855105in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.843605in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.831780in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.807080in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.780834in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.767068in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.738102in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.722833in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.655521in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.636864in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.617342in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.596874in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.575364in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.503420in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.476491in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.417190in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.384474in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.349482in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.270793in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.114662in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.959049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.205475in}}{\pgfqpoint{3.221898in}{2.220143in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.289029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.205475in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.384305in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.425920in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.492863in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.542901in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.581993in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.642771in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.655601in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.737798in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.776959in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.810158in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.816230in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.827886in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.844269in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.849464in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.854536in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.859491in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.869070in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.873704in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.882678in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.891289in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.911399in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.915201in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.918935in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.922604in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.929755in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.933241in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.940043in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.943363in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.949847in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.956135in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.962238in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.965223in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.968166in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.971067in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.976749in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.979533in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.982279in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.987663in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.990303in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.992909in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.998023in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.003012in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.005461in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.010273in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.012637in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.017282in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.019566in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.021823in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.028448in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.220143in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.220143in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.217061in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.213947in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.207623in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.201164in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.194565in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.191211in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.187819in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.180920in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.177411in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.170268in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.162954in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.159230in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.155459in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.151641in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.143859in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.139892in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.135872in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.131799in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.127670in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.123484in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.119240in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.114937in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.110571in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.106142in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.101647in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.097085in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.092454in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.087752in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.082975in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.073192in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.057902in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.052630in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.047265in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.036244in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.024811in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.018929in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.012932in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.006815in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.000573in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.987694in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.981045in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.974248in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.967297in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.960184in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.952902in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.945443in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.929957in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.913647in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.905155in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.896421in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.887432in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.878173in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.868625in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.858773in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.848594in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.815874in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.804149in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.791963in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.752241in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.706726in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.689969in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.672287in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.653584in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.633762in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.566752in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.488256in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.387798in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.343374in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.289029in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.289029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.363620in}}{\pgfqpoint{3.221898in}{2.402537in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.363620in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.550802in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.593506in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.660676in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.686594in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.744222in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.759346in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.797838in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.808955in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.819401in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.829255in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.838579in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.855843in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.892638in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.911377in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.922780in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.928194in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.933431in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.938503in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.948183in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.970035in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.974053in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.977967in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.981781in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.992664in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.996119in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.999492in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.002788in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.012238in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.015251in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.021086in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.023913in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.032053in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.034659in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.037215in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.042180in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.046960in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.049284in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.051566in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.060294in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.062382in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.064434in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.066451in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.068435in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.070385in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.074190in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.077873in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.079670in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.083180in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.084894in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.088242in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.089878in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.091490in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.093077in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.094640in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.097697in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.099193in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.102118in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.396348in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.393205in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.390029in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.383575in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.380295in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.370235in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.366806in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.363337in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.359828in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.356278in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.352685in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.349049in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.341642in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.337870in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.334049in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.330180in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.326260in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.322289in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.318265in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.314187in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.305861in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.297299in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.292926in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.279412in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.274770in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.270056in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.265267in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.260402in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.255456in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.240118in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.229443in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.223962in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.218379in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.212693in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.206897in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.200989in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.194964in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.188818in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.182544in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.176138in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.169595in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.162908in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.149078in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.141920in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.134590in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.127080in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.119381in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.111483in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.103376in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.095048in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.086487in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.077681in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.068614in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.039689in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.029410in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.018776in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{2.007764in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.996344in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.945940in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.931957in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.917323in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.885858in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.868886in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.790823in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.768411in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.611776in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.488038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.013305in}}{\pgfqpoint{3.221898in}{2.430507in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.111689in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.192010in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.259851in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.528292in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.559325in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.588080in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.663744in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.707360in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.782742in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.799609in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.846417in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.888439in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.926563in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.938524in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.961451in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.972453in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.003795in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.060112in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.068792in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.077292in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.085620in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.093783in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.101787in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.109638in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.124904in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.132329in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.146790in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.153834in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.160759in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.167569in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.174268in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.200024in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.206219in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.212321in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.224261in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.230103in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.247147in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.258129in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.279250in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.284365in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.299337in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.304210in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.309024in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.318488in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.323140in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.336786in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.341235in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.345637in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.349993in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.358567in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.362788in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.366966in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.371102in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.430507in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.430507in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.426095in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.421638in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.417135in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.412585in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.407987in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.403341in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.398645in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.393899in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.379342in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.374381in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.369363in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.364286in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.353954in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.343372in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.337984in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.327005in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.321410in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.315744in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.310003in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.304186in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.298291in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.292316in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.286258in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.273885in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.267565in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.261153in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.254646in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.241335in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.234525in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.227607in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.220579in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.206175in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.198792in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.191282in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.175866in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.167950in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.159889in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.151677in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.143308in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.134776in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.126076in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.117199in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.108139in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.098889in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.089439in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.069906in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.049464in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.038874in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.028023in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.016897in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.005481in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.981720in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.943478in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.916000in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.901588in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.886688in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.821457in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.784816in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.744846in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.723415in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.700891in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.597260in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.567136in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.500381in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.423104in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.135257in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.042824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.759870in}}{\pgfqpoint{3.221898in}{1.962207in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.845931in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.163910in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.189288in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.233127in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.252509in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.332841in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.371792in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.383651in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.405952in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.426594in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.445805in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.463769in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.472331in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.488696in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.511551in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.525794in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.552230in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.593087in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.603711in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.608869in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.618900in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.637902in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.646920in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.659900in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.664090in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.672277in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.684102in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.687929in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.695421in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.699089in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.706275in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.709795in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.713269in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.716698in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.720083in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.729981in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.739519in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.742622in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.745689in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.754678in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.760502in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.769000in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.774514in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.954833in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.947306in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.943483in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.931766in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.927774in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.915528in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.911352in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.889718in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.885231in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.880689in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.871429in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.866709in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.861926in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.857080in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.852168in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.847188in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.842140in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.837019in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.831826in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.821210in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.815784in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.810275in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.793228in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.787363in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.769177in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.762907in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.756527in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.750033in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.736686in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.729824in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.722830in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.708425in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.685689in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.677784in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.669703in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.644325in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.635458in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.607483in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.597661in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.577186in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.566501in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.555495in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.520340in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.507830in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.453033in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.405819in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.388640in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.370629in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.351704in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.310740in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.124326in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.845931in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.845931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.061942in}}{\pgfqpoint{3.221898in}{2.201680in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.189066in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.144951in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.267204in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.314342in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.517410in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.558507in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.592653in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.655225in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.662755in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.670007in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.690270in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.696578in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.714336in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.730561in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.735668in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.745474in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.750186in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.759255in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.763622in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.780083in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.783966in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.787764in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.791479in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.798673in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.802158in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.808917in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.818562in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.821654in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.830587in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.833457in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.839042in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.844434in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.847060in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.849642in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.852180in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.854677in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.864262in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.868828in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.873254in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.875416in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.877545in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.883745in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.885751in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.887728in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.889676in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.893489in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.895356in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.897196in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.899011in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.900800in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.904306in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.201680in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.201680in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.198288in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.191398in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.187898in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.184362in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.173520in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.169827in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.166091in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.154626in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.150715in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.142752in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.138697in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.134593in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.130437in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.121967in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.117650in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.113276in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.108844in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.104352in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.090501in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.085753in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.076050in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.071090in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.066055in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.060944in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.055753in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.050479in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.045122in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.039677in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.034141in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.028513in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.016963in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.011036in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.005001in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.998855in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.992595in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.986215in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.979712in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.973079in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.959408in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.952357in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.937796in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.922574in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.889894in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.881204in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.872283in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.863120in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.844011in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.823758in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.741496in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.699098in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.667623in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.551797in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.503817in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.477935in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.423361in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.394581in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.189066in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.189066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.242537in}}{\pgfqpoint{3.221898in}{2.247905in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.242537in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.510303in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.591729in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.603785in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.646210in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.677598in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.688861in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.695194in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.703239in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.707768in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.709811in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.713490in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.715141in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.716672in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.719402in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.720609in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.721716in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.722728in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.723648in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.724479in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.725224in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.725886in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.726468in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.728040in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.728254in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.728479in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.727927in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.727635in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.724686in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.724002in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.722472in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.721628in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.720731in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.718779in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.714254in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.712993in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.711680in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.710315in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.708898in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.707429in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.705907in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.701022in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.697497in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.689781in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.687710in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.685581in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.683393in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.678835in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.242243in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.239367in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.236461in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.230552in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.227549in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.224512in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.215193in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.208798in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.205544in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.202249in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.198915in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.188659in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.185153in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.181601in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.178002in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.174355in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.170659in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.163113in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.159261in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.147366in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.143283in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.139139in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.134931in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.130657in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.126315in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.121904in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.117420in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.112862in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.108227in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.103513in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.098716in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.093834in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.088864in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.073392in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.062572in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.056999in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.051311in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.045504in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.033510in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.007842in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.986905in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.964265in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.956291in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.939628in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.930911in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.921914in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.893060in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.849361in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.837306in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.811570in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.797794in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.783340in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.768146in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.717430in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.657772in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.636031in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.613877in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.591886in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.570306in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.499897in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.432726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{1.210293in}}{\pgfqpoint{3.221898in}{2.271755in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.305051in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.210293in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.285972in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.398334in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.479601in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.539891in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.585122in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.652254in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.691524in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.703193in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.724831in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.744536in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.753766in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.762625in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.771140in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.802235in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.816264in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.822953in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.829441in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.835740in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.847811in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.853601in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.859239in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.880408in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.885386in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.890250in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.904202in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.908654in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.913013in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.917284in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.925570in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.929593in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.933538in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.941211in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.944943in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.948608in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.952209in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.955748in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.972575in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.975779in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.982039in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.991077in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.996884in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.002527in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.005289in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.008014in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.010701in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.013353in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.021099in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.023615in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.028552in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.030974in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.033366in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.038065in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.042652in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.044905in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.047132in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.051511in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.053663in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.055792in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.268546in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.265304in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.258718in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.255373in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.251992in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.248575in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.245120in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.241626in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.234522in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.227254in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.223556in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.212196in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.208316in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.204389in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.192305in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.188172in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.179741in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.175439in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.166657in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.162173in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.148326in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.143572in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.138746in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.133846in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.123811in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.118673in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.113449in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.108138in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.102737in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.097242in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.085958in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.080162in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.074258in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.055859in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.049482in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.042974in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.029544in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.022610in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.015522in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.008273in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.000855in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.993260in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.985480in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.977505in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.969326in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.960932in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.943451in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.934339in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.915296in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.905333in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.884426in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.862062in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.825302in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.752899in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.736274in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.700296in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.660059in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.614815in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.590216in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.564414in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.537509in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.478756in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.444940in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.360778in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.305051in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.305051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408476in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221898in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954371in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273699in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500265in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676004in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819593in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940996in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046160in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138921in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954371in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.001739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.954253in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.586882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.539397in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.172026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.124541in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.592741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.695779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.768887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.825593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.871925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.911099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.945032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.974964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.354030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.530176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.763028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.866067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.939174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.995880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.042213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.081386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.115320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.145251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.348172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.451211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.524318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.581024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.627356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.572940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.177885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.340995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.389547in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.410737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.517141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.554397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.581748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.620180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.657435in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.665022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.699888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.153092in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.249002in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.327366in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.451015in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.587891in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.659693in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.691545in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.721199in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.774996in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.799563in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.822802in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.865819in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.885814in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.957616in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.973837in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.989468in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{2.004551in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{2.019122in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{2.033216in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{2.060088in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.085378in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.097486in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.131890in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.153385in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.163742in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.173856in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.183737in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.202843in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.212087in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.221136in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.238681in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.247193in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.255539in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.271760in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.279647in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.287392in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.302474in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.309822in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.317046in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.324150in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.331139in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.338016in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.344785in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.351449in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.358011in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.364474in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.370842in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.377117in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.383301in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.389398in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.401338in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.407186in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.412955in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.418648in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.424267in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.429813in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.435288in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.440695in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.446034in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.456518in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.461665in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.466752in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.471779in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.476748in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.481660in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.486517in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.491319in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.496069in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.500766in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.505413in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.510010in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.514558in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.519059in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.523513in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.527921in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.536605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.001739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.087245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.087245in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.151110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.177885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.202105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.327256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.400363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.420704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.448454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.163273in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.264250in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.344879in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.441777in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.469498in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.495430in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.519788in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.604692in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.623383in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.641244in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.658344in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.674746in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.705669in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.720281in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.734381in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.773934in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.786298in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.821259in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.832268in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.842983in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.863592in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.901888in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.910917in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.919748in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.928389in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.936849in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.953251in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.984173in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.991546in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.998786in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.005897in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.012885in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.019754in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.026507in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.033148in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.039682in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.046111in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.052438in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.058668in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.064802in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.070844in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.076797in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.082663in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.094143in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.099763in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.110772in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.116165in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.121487in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.126739in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.131924in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.142097in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.147088in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.156888in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.161700in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.166455in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.171155in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.175800in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.180392in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.184932in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.189421in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.193861in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.198252in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.202596in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.206894in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.211145in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.215353in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.219517in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.223638in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.227717in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.231755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.410737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.586882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.611103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.611103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.363029in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.442748in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.475387in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.577287in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.651625in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.682447in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.696661in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.723072in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.735390in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.747184in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.769364in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.779822in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.789900in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.799624in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.809019in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.851735in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.859542in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.867134in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.888738in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.895581in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.902258in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.908779in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.915149in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.921377in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.927467in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.939261in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.950573in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.956061in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.966720in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.971900in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.976985in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.996439in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.001096in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.010183in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.014616in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.027508in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.031675in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.035780in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.043813in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.051619in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.055441in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.059212in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.062931in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.066602in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.070224in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.073800in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.077330in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.084258in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.087658in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.094336in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.097615in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.100856in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.104060in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.107227in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.110358in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.113454in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.116516in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.119545in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.122541in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.125504in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.128437in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.137052in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.142651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.736254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.736254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.689921in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.775427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.689921in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.775427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.736254in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.809361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.493079in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.650361in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.704058in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.727340in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.748759in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.787050in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.804320in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.835837in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.877085in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.889533in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.901428in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.912816in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.923739in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.934234in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.954064in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.963454in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.972526in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.981300in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.998029in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.013774in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{2.021312in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{2.028644in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.035780in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.042730in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.056112in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.062560in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.068857in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.075009in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.081022in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.086903in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.098291in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.103809in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.114514in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.119710in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.129808in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.134718in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.144276in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.148930in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.153504in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.158001in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.162424in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.166775in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.175271in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.179419in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.183505in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.187529in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.191493in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.195399in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.199250in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.203045in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.206788in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.210478in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.214119in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.217711in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.221255in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.224753in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.228206in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.231615in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.234980in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.241588in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.244831in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.251203in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.254332in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.257426in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.260484in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.263508in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.266497in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.269454in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.272379in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.275271in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.280965in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.283767in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.286540in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.289284in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.292001in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.294690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.048071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.121178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.202105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.340995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.400363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.439536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.510364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.536451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.565693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.374655in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.460315in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.563260in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.646140in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.693619in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.775175in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.793342in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.827510in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.843620in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.859145in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.888596in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.902593in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.916145in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.929281in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.978119in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.989503in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.011399in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.021939in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.032226in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.042270in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.080239in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.098028in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.106652in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.115105in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.123394in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.139505in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.147337in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.155029in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.170008in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.184480in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.198477in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.205307in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.212030in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.231584in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.237908in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.244140in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.250282in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.256337in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.262308in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.274003in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.290967in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.296476in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.301913in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.307283in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.312586in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.317824in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.322998in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.328110in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.333162in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.338155in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.343090in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.347968in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.352792in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.357561in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.362278in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.366943in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.371558in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.376124in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.380641in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.385111in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.389534in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.393912in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.398246in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.402536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.871925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.768887in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.945032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.001739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.048071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.087245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.121178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.121178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.177885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.202105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.224217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.244558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.806526in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.881311in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.038829in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.113614in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.249503in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.291450in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.310607in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.345917in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.392758in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.433847in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.513749in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.523754in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.533469in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.552092in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.578221in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.586496in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.602458in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.610163in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.617695in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.639324in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.646235in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.659642in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.678798in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.684948in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.696919in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.708476in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.725099in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.730461in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.735739in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.751092in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.756057in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.765772in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.770526in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.775213in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.784396in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.788894in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.802039in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.806308in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.810524in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.814687in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.822862in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.826875in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.834762in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.838636in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.842466in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.849998in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.871628in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.881940in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.885309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.354030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.410737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.496243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.496243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.530176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.199981in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.461310in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.507325in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.527919in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.565281in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.598482in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.613793in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.668216in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.724706in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.734825in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.763276in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.789249in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.805388in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.835263in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.849150in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.862419in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.881278in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.893219in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.899016in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.926420in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.931612in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.941732in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.951519in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.956296in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.960996in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.965625in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.970182in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.979093in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.000272in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.004334in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.008341in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.012294in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.016196in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.023851in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.031314in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.034976in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.038594in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.042169in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.045702in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.052644in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.056056in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.062764in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.066062in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.069325in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.072552in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.075744in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.078903in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.082029in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.085122in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.094214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.484721in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.560108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.633215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.689921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.542071in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.566373in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.608427in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.626890in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.659897in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.688767in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.737507in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.748238in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.768308in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.786770in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.834664in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.868151in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.880294in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.886134in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.891829in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.897388in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.902815in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.908118in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.918371in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.923332in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.928188in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.932944in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.937604in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.942171in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.946650in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.955355in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.967826in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.971838in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.975781in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.979658in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.983470in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.990912in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.005110in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.008528in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.011895in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.015214in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.024893in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.028032in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.031128in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.034183in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.040174in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.043113in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.046014in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.048879in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.054505in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.057268in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.059998in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.067998in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.075730in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.078251in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.080745in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.083212in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.088068in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.090458in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.095166in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.097484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.327256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.224217in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.400363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.457069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.503401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.542575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.576509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.576509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.606440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.606440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.657435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.378454in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.494845in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.600402in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.621675in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.641480in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.693816in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.709336in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.764179in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.776396in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.788114in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.799373in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.820646in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.849863in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.858977in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.876379in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.884700in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.900652in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.923031in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.937036in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.950390in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.956841in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.963150in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.969324in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.975367in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.981286in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.987085in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.992770in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.003812in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.014445in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.024698in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.029690in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.034597in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.039422in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.044166in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.048834in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.057948in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.062398in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.066781in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.075350in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.079541in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.083671in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.087743in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.091758in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.099623in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.103476in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.107278in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.111030in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.114734in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.118391in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.122002in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.125568in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.129090in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.132570in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.136007in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.139405in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.146081in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.149361in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.152605in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.155812in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.158984in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.162121in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.165225in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.171332in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.174338in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.180257in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.183171in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.186056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.263390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.327256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.448454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.510364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.548555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.615682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.661257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.696609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.945032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.048071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.121178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.263390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.312730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.340995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.389547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.439536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.354030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.530176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.586882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.586882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.689921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.689921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.736254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.736254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.775427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.001739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.087245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.263390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.327256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.389547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.430294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.448454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.503401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.530176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.768887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.871925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.945032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.001739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.048071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.087245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.087245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.202105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.224217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.177885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.354030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.410737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.496243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{1.224217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.327256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.457069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.503401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.542575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.542575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.633215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233227in,y=0.926009in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{2.351282in}{2.025678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.025678in}}{\pgfqpoint{2.368632in}{2.043028in}}%
\pgfpathlineto{\pgfqpoint{2.368632in}{2.607785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.625135in}}{\pgfqpoint{2.351282in}{2.625135in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.625135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.625135in}}{\pgfqpoint{0.586115in}{2.607785in}}%
\pgfpathlineto{\pgfqpoint{0.586115in}{2.043028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.025678in}}{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.114970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.114970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.084608in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.108786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.078423in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heisenberg_thrift_depth_requirements_t=1.0_averagecase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.830949in}}{\pgfqpoint{3.221898in}{2.454943in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.496903in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.529281in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.665665in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.688993in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.711283in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.753094in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.827516in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.860956in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.876875in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.892304in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.907273in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.921807in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.949670in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.963042in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.988760in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.013223in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.036548in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.047816in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.058836in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.069619in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.080175in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.090513in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.100643in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.110572in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.120308in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.129858in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.139230in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.148430in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.157465in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.175059in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.183630in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.192057in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.200344in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.216519in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.224415in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.232189in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.239844in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.247383in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.254811in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.269345in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.283470in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.290385in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.297207in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.303937in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.317132in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.323601in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.348676in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.360758in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.372555in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.378352in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.384082in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.389747in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.400889in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.411789in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.417152in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.422457in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.432903in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.438045in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.443135in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.448174in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.454943in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.454943in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.449873in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.444751in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.429067in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.418332in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.412878in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.407365in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.401790in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.396154in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.390453in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.384688in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.378855in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.372955in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.366984in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.354827in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.348637in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.342370in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.336025in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.329598in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.323088in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.316494in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.309812in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.303040in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.289217in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.282162in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.275006in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.267747in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.252908in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.245321in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.237619in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.229797in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.221853in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.205577in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.188760in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.180136in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.171362in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.153343in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.144086in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.134656in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.115250in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.105260in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.095068in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.084666in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.074045in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.063196in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.052108in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.040770in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.029173in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.017302in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.005145in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.992688in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.953358in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.925325in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.910701in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.895641in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.880118in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.864101in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.847560in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.830458in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.755586in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.734993in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.713525in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.589883in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.561056in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.530484in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.293895in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.834336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.637292in}}{\pgfqpoint{3.221898in}{2.345514in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.067502in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.219713in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.337190in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.371116in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.402976in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.513989in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.538424in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.605567in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.626166in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.665087in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.683516in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.701321in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.718541in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.735214in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.767052in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.782275in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.825463in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.852399in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.865366in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.878021in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.890377in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.902450in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.914251in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.948142in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.958970in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.979978in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.990175in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.009993in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.019629in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.029090in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.038385in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.056494in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.090940in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.099210in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.107351in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.123265in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.131044in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.153714in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.175446in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.189449in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.196314in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.209779in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.216384in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.222907in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.235715in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.242003in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.248218in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.254359in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.260430in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.266431in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.272364in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.278231in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.284034in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.289772in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.301065in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.306622in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.312120in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.317562in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.322947in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.328278in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.340181in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.334794in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.329352in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.318297in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.307007in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.301271in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.295472in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.289609in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.283680in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.277684in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.265486in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.259280in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.246646in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.240214in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.233703in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.227112in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.213678in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.206831in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.199895in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.192867in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.185744in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.178525in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.163785in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.156258in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.148623in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.133016in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.116936in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.108709in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.100353in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.091863in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.083235in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.065546in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.056475in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.047247in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.037855in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.028295in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.998533in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.988229in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.977722in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.956061in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.944890in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.933479in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.921816in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.897694in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.832103in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.670070in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.630750in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.609941in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.588282in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.491558in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.405356in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.373208in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.302436in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.220875in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.856303in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.760538in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.643337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.723604in}}{\pgfqpoint{3.221898in}{1.940244in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.103266in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.163264in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.189527in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.236564in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.277883in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.331832in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.363626in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.444547in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.467809in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.478881in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.510124in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.529492in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.547837in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.565261in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.589859in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.605341in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.620161in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.627340in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.634374in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.648027in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.654658in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.661164in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.673822in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.686034in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.691982in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.697831in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.703582in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.709239in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.714806in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.725678in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.730989in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.736220in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.741373in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.746451in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.756389in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.761253in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.766050in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.784599in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.810686in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.814849in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.818963in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.827047in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.834946in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.842670in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.853942in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.857619in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.868422in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.871950in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.936459in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.920925in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.908838in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.904722in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.896351in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.892094in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.879028in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.856190in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.826817in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.821691in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.816494in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.800458in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.794957in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.789374in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.777954in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.747790in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.741456in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.735014in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.708081in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.701036in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.686537in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.663685in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.630884in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.622217in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.613347in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.604262in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.594953in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.585407in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.565560in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.544609in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.533679in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.522424in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.402369in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.352053in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.333676in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.249749in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.199731in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.110641in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.997008in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.753853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.980499in}}{\pgfqpoint{3.221898in}{2.155919in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.472721in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.492794in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.529525in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.546435in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.562505in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.577817in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.592439in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.619848in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.700876in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.739484in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.757198in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.782083in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.797675in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.805199in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.833670in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.840415in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.847023in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.866078in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.878187in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.884077in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.895546in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.901133in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.906625in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.937759in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.942670in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.947508in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.952275in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.956973in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.961604in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.970672in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.975113in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.979494in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.983817in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.992294in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.996450in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.000555in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.004608in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.008611in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.012565in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.016471in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.020331in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.027917in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.031644in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.035328in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.038972in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.042575in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.049663in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.053149in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.063390in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.066733in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.070042in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.073318in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.155919in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.155919in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.148582in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.141094in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.133448in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.129564in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.121668in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.117654in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.113596in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.109492in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.101141in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.096892in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.092593in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.088243in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.083839in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.079382in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.070299in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.060982in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.056232in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.046542in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.041599in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.031504in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.021120in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.015815in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.999416in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.993781in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.988057in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.982241in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.970322in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.957997in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.951675in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.945240in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.932018in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.911235in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.896687in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.873711in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.865718in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.857544in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.849182in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.804218in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.794516in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.774300in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.763754in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.752893in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.741698in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.730147in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.705883in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.679886in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.621563in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.532499in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.441622in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.415056in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.018618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.751942in}}{\pgfqpoint{3.221898in}{2.553140in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.751942in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.978810in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.205628in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.264534in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.317782in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.366340in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.410958in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.490640in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.560291in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.592092in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.650706in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.728452in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.752126in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.774833in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.796649in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.857388in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.876245in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.894483in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.945862in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.977654in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.992893in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.036255in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.063392in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.076479in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.089266in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.101765in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.113990in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.125951in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.137661in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.149129in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.171380in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.203170in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.223397in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.233242in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.242915in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.261770in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.270963in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.280007in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.288906in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.297665in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.306288in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.314780in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.323144in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.339503in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.347506in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.355395in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.363174in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.370845in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.378412in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.385878in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.393245in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.400515in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.407692in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.414777in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.428682in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.435506in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.442248in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.448909in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.455491in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.461996in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.468426in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.474782in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.481066in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.487281in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.493426in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.499505in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.505517in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.511466in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.517351in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.528939in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.540290in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.545879in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.547516in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.541836in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.536097in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.524440in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.518518in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.506485in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.500370in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.494187in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.481613in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.475218in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.468749in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.462205in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.455583in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.448882in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.442100in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.435234in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.428283in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.421245in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.414117in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.406897in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.399583in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.384661in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.377048in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.369331in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.361505in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.345517in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.337348in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.329059in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.320645in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.312102in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.303427in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.294615in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.285662in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.257911in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.248346in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.238615in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.228712in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.218630in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.208363in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.187246in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.176381in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.153996in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.130679in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.118646in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.106348in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.093774in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.080910in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.067744in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.054261in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.026279in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.996823in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.949512in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.932808in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.897827in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.879481in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.860512in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.799415in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.777471in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.730820in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.705950in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.652628in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.623933in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.593687in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.527807in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.491716in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.411734in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.265426in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.141234in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.755657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.615074in}}{\pgfqpoint{3.221898in}{2.310357in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.732585in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.909750in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.980038in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.042010in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.193022in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.234863in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.343163in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.404532in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.459414in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.554366in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.615699in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.634637in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.652909in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.670562in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.704167in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.750826in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.807170in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.820352in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.833208in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.858006in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.893119in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.904317in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.915278in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.936532in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.956952in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.986154in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.995535in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.004750in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.031455in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.040060in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.048526in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.056856in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.065055in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.088905in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.096618in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.119094in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.126376in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.133557in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.140640in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.147629in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.154524in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.161330in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.174680in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.181229in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.187696in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.194084in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.212790in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.224898in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.230848in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.236731in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.248300in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.253990in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.265186in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.270696in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.276147in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.281542in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.286881in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.297399in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.294318in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.288861in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.283348in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.277775in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.266450in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.260695in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.254877in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.248993in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.243043in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.237025in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.224778in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.218547in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.212240in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.205857in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.199396in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.192855in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.186231in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.179523in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.172728in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.165844in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.158870in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.144637in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.137374in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.130009in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.122539in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.114962in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.107275in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.099474in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.091555in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.083515in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.075351in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.058633in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.050070in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.032516in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.005036in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.995547in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.985885in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.976042in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.955786in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.945359in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.934720in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.923863in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.912776in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.889878in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.865938in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.814524in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.800846in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.786803in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.772376in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.757542in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.726558in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.693637in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.676371in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.620894in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.580371in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.558878in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.488574in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.462889in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.345443in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.982625in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.913060in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.737818in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.621615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.728499in}}{\pgfqpoint{3.221898in}{1.904231in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.932747in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.981229in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.244224in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.299122in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.315578in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.346239in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.360574in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.387524in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.412463in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.424268in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.435671in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.446699in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.457375in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.467720in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.496967in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.571925in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.593594in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.626855in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.633128in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.651270in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.657105in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.668479in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.679479in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.684846in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.690128in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.695328in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.710460in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.715355in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.738812in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.743312in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.747753in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.752135in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.760730in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.764947in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.769110in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.777285in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.781299in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.793059in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.796888in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.800675in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.804419in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.808121in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.815405in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.818988in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.829513in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.832949in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.836349in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.839716in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.896879in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.889375in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.885564in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.873886in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.869908in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.857707in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.853547in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.849339in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.845082in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.836415in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.827536in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.813798in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.809100in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.804342in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.794633in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.779566in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.774402in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.769163in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.763848in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.752978in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.747419in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.724292in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.712153in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.679904in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.673097in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.666159in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.659087in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.651875in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.644517in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.621505in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.570595in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.551910in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.542195in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.532213in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.500516in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.453445in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.440663in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.427416in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.413669in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.399385in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.369022in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.352838in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.335906in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.318152in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.279838in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.213693in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.188761in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.162091in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.133479in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.102701in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.833795in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.758412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.969685in}}{\pgfqpoint{3.221898in}{2.151329in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.223863in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.394711in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.442589in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.484102in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.569142in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.583766in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.597760in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.624061in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.659911in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.671034in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.681789in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.712075in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.730805in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.748515in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.773394in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.788983in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.803858in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.811049in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.818083in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.824969in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.844791in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.851139in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.857365in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.908605in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.929017in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.966352in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.970731in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.975051in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.983523in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.987677in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.995830in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.999830in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.003782in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.007686in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.011544in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.030172in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.033773in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.051199in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.054574in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.064495in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.143957in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.140214in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.136433in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.132611in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.128749in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.124846in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.112878in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.108800in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.104676in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.096284in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.092015in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.087694in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.078897in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.069883in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.065290in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.055928in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.046318in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.041417in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.036449in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.031412in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.026304in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.015869in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.010537in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.005126in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.999634in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.994057in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.988394in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.976797in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.964818in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.952432in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.939611in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.933027in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.912532in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.905435in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.890815in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.859689in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.843070in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.834468in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.825659in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.816631in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.797877in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.788127in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.757207in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.735038in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.699039in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.672908in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.644766in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.581036in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.524755in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.503916in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.481844in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.433411in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.378144in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.194977in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.009755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686843in}{0.786332in}}{\pgfqpoint{3.221898in}{2.238892in}}{%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.969304in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.151713in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.198778in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.346240in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.403828in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.429907in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.559667in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.595415in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.628401in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.739572in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.763368in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.774787in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.796749in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.807320in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.817637in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.827710in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.837551in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.856578in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.865783in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.874794in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.900740in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.925200in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.940762in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.948335in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.963091in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.970282in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.977354in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.991156in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.997893in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.004526in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.011057in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.017490in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.036227in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.042295in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.048277in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.054177in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.059996in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.065737in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.082512in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.093339in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.103899in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.114205in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.119265in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.124267in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.134098in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.138929in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.148432in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.153105in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.157728in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.162301in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.166825in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.171302in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.175733in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.180118in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.184459in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.188755in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.238892in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.238892in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.234365in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.229793in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.220506in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.211023in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.201337in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.191437in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.181315in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.176167in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.165691in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.160360in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.154966in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.149506in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.138383in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.126978in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.121166in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.115277in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.103264in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.097135in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.090921in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.078230in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.071748in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.058497in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.051723in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.044844in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.037859in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.023556in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.016230in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.985673in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.969581in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.952891in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.944309in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.935560in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.926637in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.879163in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.858678in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.848075in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.837216in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.802976in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.739404in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.696457in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.681181in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.665370in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.631980in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.576749in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.556728in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.535779in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.513811in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.490723in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.466395in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.413449in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.384483in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.159347in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.810755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408476in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221898in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221898in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954371in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273699in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500265in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676004in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819593in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940996in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046160in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138921in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954371in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.807788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.760303in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.482427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.434942in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.157067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.109581in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.539322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.604701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.658120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.703285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.742409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.776918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.010875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.213961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.279341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.332759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.377924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.417048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.451558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.685514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.804312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.888601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.953980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.007399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.052564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.091687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.126197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.360153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.478952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.563240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{2.628619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.572940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.789659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.956282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.022366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.103112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.181459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.232413in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.235151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.295305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.353494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.395785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.430645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.450906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.114106in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.385194in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.497423in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.560374in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.589122in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.642113in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.666652in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.733811in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.774069in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.828991in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.846041in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.862533in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.908992in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.923571in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.937740in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.951520in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.964933in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.977997in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.990731in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.003150in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.015270in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.027104in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.049970in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.061024in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.071840in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.082429in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.092800in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.102961in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.112920in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.122687in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.132267in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.141668in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.159959in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.177608in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.186206in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.194659in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.202972in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.211151in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.219198in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.227119in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.234917in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.242595in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.257610in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.264952in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.279323in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.286358in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.293295in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.306889in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.313551in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.320125in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.326615in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.333022in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.339349in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.345596in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.351768in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.357864in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.363888in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.369840in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.375722in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.381537in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.392968in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.398587in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.404145in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.409642in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.415079in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.420458in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.431047in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.436259in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.441418in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.446524in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.451578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.637906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.742409in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.856282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.930467in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.938077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.004955in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.010875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.069136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.129673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.179818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.216877in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.219763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.263695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.299711in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.301890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.640330in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.758129in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.174361in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.404168in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.489963in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.515720in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.563744in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.648390in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.686114in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.704011in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.721321in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.754325in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.770085in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.785388in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.800259in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.842514in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.855880in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.868915in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.906195in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.918058in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.941014in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.952129in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.963014in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.973679in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.984133in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.994384in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.014307in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.033506in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.042849in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.052031in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.069927in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.078653in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.087237in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.095684in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.103998in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.112183in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.120242in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.143709in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.151305in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.166176in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.187726in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.201620in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.208431in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.221797in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.228355in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.234832in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.241231in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.247553in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.253801in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.266078in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.272112in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.278077in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.283975in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.295578in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.301285in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.306931in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.312518in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.318045in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.323516in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.328931in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.334290in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.339596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.658120in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.742409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.835713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.906372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.963258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.010875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.051824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.087745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.119740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.148582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.174838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.198933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.991174in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.072318in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.106977in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.167725in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.194673in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.243231in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.286061in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.359033in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.390674in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.459490in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.495287in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.517332in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.548081in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.557778in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.567224in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.602729in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.611089in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.635074in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.642730in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.685561in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.698785in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.705222in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.717762in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.729885in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.741616in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.758533in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.764001in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.774697in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.779929in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.790173in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.809834in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.819280in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.823913in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.828487in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.837466in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.841874in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.846229in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.850532in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.854785in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.867254in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.871317in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.887130in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.894786in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.898554in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.902284in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.905976in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.909631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{1.025170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.098803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.157598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.228257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.267380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.301890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.332759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.398139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.420688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.441625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.140923in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.458988in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.558849in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.607363in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.687826in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.721997in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.732679in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.743041in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.753103in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.781650in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.808026in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.816391in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.824559in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.847969in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.855435in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.876913in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.883787in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.897139in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.903628in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.922396in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.928433in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.934367in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.940201in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.951583in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.957137in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.962603in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.967985in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.973285in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.978505in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.983648in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.988715in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.008276in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.022256in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.031273in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.040061in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.044374in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.048633in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.052840in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.056998in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.061106in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.065165in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.069178in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.077068in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.080946in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.084782in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.088576in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.096041in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.099714in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.103349in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.106946in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.110507in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.114031in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.117519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.742409in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.910528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.986445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.089991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.146745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.203523in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.206543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.257447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.363336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.406610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.461794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.753805in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.066000in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.206202in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.264980in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.318151in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.366692in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.411346in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.491178in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.623054in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.678887in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.729638in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.753381in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.776155in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.798035in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.819089in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.877867in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.947692in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.979580in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{2.024233in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.065576in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{2.078703in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.091528in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{2.104066in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{2.116327in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{2.128325in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.140070in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{2.151573in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.173891in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{2.184724in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.195350in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{2.205778in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{2.216014in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.226067in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.235941in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.245643in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.255180in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.273777in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.282848in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.291775in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.300560in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.309210in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.317727in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.326116in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.334381in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.350552in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.358466in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.366268in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.373963in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.381553in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.389042in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.396431in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.403724in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.410922in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.418029in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.425046in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.445584in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.452265in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.458867in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.465392in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.471841in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.490754in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.509047in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.515013in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.526759in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.532540in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.538262in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.543925in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.549532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.616193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.727380in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.742409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.824860in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.835713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.906372in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.914626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.986445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.041451in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.046684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.096625in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.100965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.146745in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.150408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.194270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.233785in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.236510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.275804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.618363in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.344306in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.376052in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.434296in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.511066in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.598545in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.637352in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.655728in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.673481in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.723391in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.754203in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.797268in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.824128in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.837058in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.849677in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.874038in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.885806in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.908577in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.919602in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.930399in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.940978in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.951348in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.961517in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.971491in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{2.009592in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{2.018700in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{2.036452in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{2.045108in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.053623in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.062002in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.070248in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.086362in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.094237in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.109640in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.124602in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.139149in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.146274in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.153303in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.160239in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.173841in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.180512in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.187099in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.193604in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.218846in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.224970in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.231024in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.242926in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.248777in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.254563in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.260287in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.265948in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.277090in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.282573in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.293371in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.298687in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.303950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.703285in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.776918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.835713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.906372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.963258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.010875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.038800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.076254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.109458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.139280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.166345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.191119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.743837in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.822166in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.886166in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.028495in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.098935in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.129478in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.183589in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.230462in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.290786in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.342248in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.357852in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.372791in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.387121in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.414136in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.439220in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.462630in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.473775in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.505231in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.515120in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.534099in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.569231in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.577490in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.585560in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.608713in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.616104in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.630433in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.637384in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.663889in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.670214in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.676427in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.682532in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.705943in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.711559in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.727889in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.733168in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.743493in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{1.763274in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{1.768050in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.791001in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{1.799777in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.808339in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{1.812543in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.820803in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{1.828873in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{1.836761in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{1.840640in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{1.844477in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.848272in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{1.873746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.861207in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.980005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.098803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.157598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.206543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.206543in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.248471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.301890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.332759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.386178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.409630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.431343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.990404in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.231737in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.342613in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.372907in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.400776in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.426578in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.532902in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.567748in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.583945in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.599422in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.614240in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.642108in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.667910in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.735509in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.755410in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.809080in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.817273in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.825277in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.840754in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.848242in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.855572in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.869785in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.883440in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.896580in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.902969in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.915405in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.921460in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.927412in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{1.944680in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.955734in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.961132in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.966448in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{1.971683in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{1.981924in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{1.986934in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{1.991873in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.001545in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.006282in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.010955in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.020118in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.024611in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.029046in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.037751in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.046243in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.050413in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.054533in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.058605in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.062631in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.066610in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.070544in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.078281in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.085850in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.089574in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.100512in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.104083in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.107618in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.111117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.795827in}}%
\pgfpathlineto{\pgfqpoint{0.686843in}{0.861207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862582in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.938077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006171in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.998914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127574in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.064293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232738in}{1.092219in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.117712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325499in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.162877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408476in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.202001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483539in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.244538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552065in}{1.274615in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.288570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615104in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.314630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673468in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.365964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686843in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{1.006171in}{0.977177in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.232738in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.155555in}}%
\pgfpathlineto{\pgfqpoint{1.408476in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.243837in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{1.615104in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{1.673468in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{1.727804in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{1.778632in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.528311in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{1.568333in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.587056in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.638873in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.654872in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.670310in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.685225in}}%
\pgfpathlineto{\pgfqpoint{2.299522in}{1.699650in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.713617in}}%
\pgfpathlineto{\pgfqpoint{2.348761in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{1.753041in}}%
\pgfpathlineto{\pgfqpoint{2.417288in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{1.777488in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.789220in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.800648in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.811786in}}%
\pgfpathlineto{\pgfqpoint{2.519712in}{1.822649in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.833251in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{1.843603in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{1.891996in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{2.706893in}{1.927209in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{1.935589in}}%
\pgfpathlineto{\pgfqpoint{2.736615in}{1.943813in}}%
\pgfpathlineto{\pgfqpoint{2.751066in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{1.967599in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{2.806356in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{2.819593in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{2.832611in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{2.906499in}{2.038710in}}%
\pgfpathlineto{\pgfqpoint{2.918166in}{2.045228in}}%
\pgfpathlineto{\pgfqpoint{2.929664in}{2.051651in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{2.057981in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{2.963182in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{2.974045in}{2.076442in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.088333in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.099911in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{2.105588in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{2.111192in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{3.055943in}{2.122191in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.127589in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{3.084585in}{2.138190in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{2.143397in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.153628in}}%
\pgfpathlineto{\pgfqpoint{3.121222in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{2.163627in}}%
\pgfpathlineto{\pgfqpoint{3.138921in}{2.168543in}}%
\pgfpathlineto{\pgfqpoint{3.147623in}{2.173404in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{2.178212in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.182968in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{2.187673in}}%
\pgfpathlineto{\pgfqpoint{3.181502in}{2.192329in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{2.196936in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{2.201495in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{3.213983in}{2.210473in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{2.214895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.783358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.952730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.019535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.100965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.179818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.233785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.294193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.352583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.394997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.429945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.450252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.749643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.851274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.934297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.007930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.066725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.127713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.178167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.218324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.262456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.300803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.703285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.807788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.884659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.945495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.995846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.076254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.109458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.139280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.166345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.191119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.980005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.206543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.248471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.285143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.317731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.347055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.386178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.409630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.431343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.749643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.906372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.983242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.087745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.144897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.205037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.256182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.309389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.362455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.405850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.461165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.604701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.734991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.830337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.910528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.983242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.044079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.098803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.148582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.192699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.235151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.274615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.742409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.807788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.884659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{0.945495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{0.995846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.025170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.098803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.157598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.183092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.926586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{1.064293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{1.129673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.183092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.228257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.285143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.317731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.347055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.373709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.398139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.420688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686843in}{0.830337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862582in}{0.914626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006171in}{0.980005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.049265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232738in}{1.105243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325499in}{1.152222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408476in}{1.192699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483539in}{1.236510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{1.281675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615104in}{1.308329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673468in}{1.360685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{2.651160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233227in,y=0.926009in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{2.351282in}{2.025678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.025678in}}{\pgfqpoint{2.368632in}{2.043028in}}%
\pgfpathlineto{\pgfqpoint{2.368632in}{2.607785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368632in}{2.625135in}}{\pgfqpoint{2.351282in}{2.625135in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.625135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.625135in}}{\pgfqpoint{0.586115in}{2.607785in}}%
\pgfpathlineto{\pgfqpoint{0.586115in}{2.043028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.586115in}{2.025678in}}{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{2.025678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685878in}{2.114970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620815in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.114970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794315in,y=2.084608in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.554888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.554888in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.524525in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.444908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.444908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.414546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.334929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.334929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.304567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519534in}{2.224950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.194587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454471in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{2.108786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627971in,y=2.078423in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_tds_algo_comparison_1x16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_1x16-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T \, [h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.953284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.905798in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.323070in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.787826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=1.740341in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.205097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.157612in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J \, [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.313231in}}%
\pgfpathlineto{\pgfqpoint{0.704271in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.265563in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.217699in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{0.872194in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.122533in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{0.986852in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.075236in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.007184in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.110524in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{1.945531in}}%
\pgfpathlineto{\pgfqpoint{1.154979in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.884002in}}%
\pgfpathlineto{\pgfqpoint{1.197479in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.238003in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.817911in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.312504in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{1.346282in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{1.377551in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.432446in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.563661in}}%
\pgfpathlineto{\pgfqpoint{1.456206in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.477523in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.496827in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.530870in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.546560in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.561751in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.572346in}{1.257372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.696323in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.894089in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.720750in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.735100in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.749446in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{0.707416in}}%
\pgfpathlineto{\pgfqpoint{1.763798in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{1.806976in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.470956in}}%
\pgfpathlineto{\pgfqpoint{0.692062in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.423724in}}%
\pgfpathlineto{\pgfqpoint{0.748730in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.376338in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{0.916595in}{2.289133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139105in}{2.120516in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.086383in}}%
\pgfpathlineto{\pgfqpoint{1.192915in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.033158in}}%
\pgfpathlineto{\pgfqpoint{1.280268in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.966325in}}%
\pgfpathlineto{\pgfqpoint{1.325246in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.369694in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.905737in}}%
\pgfpathlineto{\pgfqpoint{1.412203in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.841313in}}%
\pgfpathlineto{\pgfqpoint{1.452714in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.491092in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.560971in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.692754in}}%
\pgfpathlineto{\pgfqpoint{1.592247in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.620897in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{1.647136in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.670885in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.483034in}}%
\pgfpathlineto{\pgfqpoint{1.711506in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.745602in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.326331in}}%
\pgfpathlineto{\pgfqpoint{1.776625in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.791592in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.820974in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.146233in}}%
\pgfpathlineto{\pgfqpoint{1.835560in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.850121in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.864647in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.961957in}}%
\pgfpathlineto{\pgfqpoint{1.893668in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.908273in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.922873in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.937469in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.952063in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.778483in}}%
\pgfpathlineto{\pgfqpoint{1.986482in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.649581in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{0.580920in}}%
\pgfpathlineto{\pgfqpoint{2.151441in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{2.204481in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704082in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{0.745370in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{0.795273in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.535889in}}%
\pgfpathlineto{\pgfqpoint{0.852028in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.488636in}}%
\pgfpathlineto{\pgfqpoint{0.908655in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.441213in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.393476in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.345171in}}%
\pgfpathlineto{\pgfqpoint{1.076217in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.297030in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.248378in}}%
\pgfpathlineto{\pgfqpoint{1.186605in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{1.241487in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.199487in}}%
\pgfpathlineto{\pgfqpoint{1.295444in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{1.347778in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.097547in}}%
\pgfpathlineto{\pgfqpoint{1.398639in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.043917in}}%
\pgfpathlineto{\pgfqpoint{1.448103in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.988133in}}%
\pgfpathlineto{\pgfqpoint{1.542742in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{1.587207in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.629602in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.854929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835717in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{1.838716in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.864462in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.532401in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.933858in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.985073in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{2.026408in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.067111in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{2.095455in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.114804in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.133870in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{2.178522in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.202686in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.242042in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{0.965971in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.324619in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{2.398555in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{2.457624in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{2.527563in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{0.783517in}}%
\pgfpathlineto{\pgfqpoint{2.589671in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.739836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.294660in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.607941in}}%
\pgfpathlineto{\pgfqpoint{1.351605in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.393902in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.557599in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.505146in}}%
\pgfpathlineto{\pgfqpoint{1.451444in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.441516in}}%
\pgfpathlineto{\pgfqpoint{1.528418in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.375660in}}%
\pgfpathlineto{\pgfqpoint{1.484665in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.498614in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.324145in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{1.599338in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.214215in}}%
\pgfpathlineto{\pgfqpoint{1.644602in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.152293in}}%
\pgfpathlineto{\pgfqpoint{1.726144in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.090960in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.036870in}}%
\pgfpathlineto{\pgfqpoint{1.873947in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{1.917505in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.920076in}}%
\pgfpathlineto{\pgfqpoint{1.961112in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.010804in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{2.045488in}{1.833270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235379in}{1.605540in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.271605in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.530840in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{2.374058in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.383357in}}%
\pgfpathlineto{\pgfqpoint{2.417547in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.461202in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.321992in}}%
\pgfpathlineto{\pgfqpoint{2.505278in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{2.549721in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.594610in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.201663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.051652in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.599728in}}%
\pgfpathlineto{\pgfqpoint{2.003170in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.566701in}}%
\pgfpathlineto{\pgfqpoint{2.055595in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.509839in}}%
\pgfpathlineto{\pgfqpoint{2.102671in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.475527in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.484608in}}%
\pgfpathlineto{\pgfqpoint{1.993508in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.511006in}}%
\pgfpathlineto{\pgfqpoint{1.932176in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.472751in}}%
\pgfpathlineto{\pgfqpoint{1.975143in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.401278in}}%
\pgfpathlineto{\pgfqpoint{2.049990in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.351871in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{2.387134in}}%
\pgfpathlineto{\pgfqpoint{1.907881in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.942349in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{2.321183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104045in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{2.122283in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.080224in}}%
\pgfpathlineto{\pgfqpoint{2.147773in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{2.208374in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.993098in}}%
\pgfpathlineto{\pgfqpoint{2.249780in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.331393in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.862977in}}%
\pgfpathlineto{\pgfqpoint{2.376100in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{2.426688in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.746723in}}%
\pgfpathlineto{\pgfqpoint{2.469318in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{2.514492in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.686947in}}%
\pgfpathlineto{\pgfqpoint{2.559400in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.627145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153938in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.618117in}}%
\pgfpathlineto{\pgfqpoint{2.139084in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083207in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{2.068536in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.339815in}}%
\pgfpathlineto{\pgfqpoint{2.097878in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.320742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890631in}{2.383219in}}%
\pgfpathlineto{\pgfqpoint{1.913904in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{2.424903in}}%
\pgfpathlineto{\pgfqpoint{1.862814in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{2.383219in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.826439in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{1.833508in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.458902in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.446879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083207in}{2.576810in}}%
\pgfpathlineto{\pgfqpoint{2.074732in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{2.089101in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.576810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139084in, y=1.560645in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019015in, y=0.736058in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019015in, y=0.619467in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont  THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746005in, y=2.254231in, left, base,rotate=330.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425826in, y=1.606230in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845196in, y=1.804994in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196942in, y=2.537235in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535840in, y=1.207410in, left, base,rotate=295.210873]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894709in, y=2.239740in, left, base,rotate=330.921539]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621851in, y=1.808485in, left, base,rotate=318.550847]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023946in, y=1.790700in, left, base,rotate=319.216427]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939932in, y=2.281674in, left, base,rotate=319.153999]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.540609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.080000in]{tfim_tds_algo_comparison_1x16-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.604058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.556573in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.239109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.191624in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.874160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.826674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.509211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.461725in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.144261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.096776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.779312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.731827in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_tds_algo_comparison_3x3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.930000}{0.000000}{0.000000}{2.090000}{0.670983in}{0.536013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{tfim_tds_algo_comparison_3x3-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670983in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312903in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312903in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954823in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954823in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596743in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596743in,y=0.438791in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633863in,y=0.262263in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T \, [h^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{0.953284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=0.905798in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307174in, y=1.323070in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{1.787826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=1.740341in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.205097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.157612in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670983in}{2.622368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387420in, y=2.574883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251619in,y=1.579190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J \, [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.236228in}}%
\pgfpathlineto{\pgfqpoint{0.712086in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.187270in}}%
\pgfpathlineto{\pgfqpoint{0.766119in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.136962in}}%
\pgfpathlineto{\pgfqpoint{0.818647in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.084527in}}%
\pgfpathlineto{\pgfqpoint{0.869136in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{0.916985in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.028079in}}%
\pgfpathlineto{\pgfqpoint{0.961424in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{0.979456in}{1.979983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219116in}{1.756163in}}%
\pgfpathlineto{\pgfqpoint{1.228949in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.724732in}}%
\pgfpathlineto{\pgfqpoint{1.267550in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.651426in}}%
\pgfpathlineto{\pgfqpoint{1.337644in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.369036in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.474453in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.497356in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{1.519430in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.540392in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.560096in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.224058in}}%
\pgfpathlineto{\pgfqpoint{1.578854in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.596667in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.613632in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.629888in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{1.645608in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.660907in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.675890in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.690647in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{1.705271in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.719800in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.748651in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{0.705210in}}%
\pgfpathlineto{\pgfqpoint{1.763039in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{1.777454in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.791862in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{1.806263in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{1.820663in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.395150in}}%
\pgfpathlineto{\pgfqpoint{0.702488in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.347940in}}%
\pgfpathlineto{\pgfqpoint{0.759150in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.300479in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{0.871180in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{0.926123in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{0.927751in}{2.203837in}}%
\pgfpathlineto{\pgfqpoint{0.979979in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{1.032320in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.056135in}{2.101913in}}%
\pgfpathlineto{\pgfqpoint{1.082640in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.046983in}}%
\pgfpathlineto{\pgfqpoint{1.130373in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.174852in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.987818in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{1.931275in}}%
\pgfpathlineto{\pgfqpoint{1.269563in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{1.873813in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{1.403016in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{1.518739in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.552550in}{1.621019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.719346in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.735802in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.756761in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.275492in}}%
\pgfpathlineto{\pgfqpoint{1.776583in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.813069in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{1.829935in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.846189in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.877165in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{0.957550in}}%
\pgfpathlineto{\pgfqpoint{1.892177in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.907113in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.921914in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.951269in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{1.985766in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.031727in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.103669in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{2.120008in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.616584in}}%
\pgfpathlineto{\pgfqpoint{0.713696in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{2.562569in}}%
\pgfpathlineto{\pgfqpoint{0.763287in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{0.812884in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{0.861807in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{2.453641in}}%
\pgfpathlineto{\pgfqpoint{0.888301in}{2.427966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102784in}{2.242124in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{1.149684in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.175109in}}%
\pgfpathlineto{\pgfqpoint{1.199448in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.119022in}}%
\pgfpathlineto{\pgfqpoint{1.295142in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.010650in}}%
\pgfpathlineto{\pgfqpoint{1.395682in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{1.487553in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.896745in}}%
\pgfpathlineto{\pgfqpoint{1.539394in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{1.839953in}}%
\pgfpathlineto{\pgfqpoint{1.582921in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.622937in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.779758in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.816592in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{1.845479in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{1.880908in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{1.911018in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{1.944860in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{1.399870in}}%
\pgfpathlineto{\pgfqpoint{1.986905in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{2.030141in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.077828in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{2.100746in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.118787in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.135920in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.133243in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{2.178980in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.202892in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{2.261949in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{2.290833in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{2.308886in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{2.326868in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{2.352102in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{2.397053in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{0.779772in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{0.682121in}}%
\pgfpathlineto{\pgfqpoint{2.563703in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.638997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305260in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.312903in}{2.614662in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408509in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.594828in}}%
\pgfpathlineto{\pgfqpoint{1.459293in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.561835in}}%
\pgfpathlineto{\pgfqpoint{1.403307in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.591932in}}%
\pgfpathlineto{\pgfqpoint{1.346497in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{1.387593in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.436427in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{1.441287in}{2.493003in}}%
\pgfpathlineto{\pgfqpoint{1.489911in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.441441in}}%
\pgfpathlineto{\pgfqpoint{1.540166in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.385641in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{1.560784in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.316456in}}%
\pgfpathlineto{\pgfqpoint{1.586859in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{1.624998in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{1.633863in}{2.237548in}}%
\pgfpathlineto{\pgfqpoint{1.668688in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{1.706402in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.139734in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{2.112281in}}%
\pgfpathlineto{\pgfqpoint{1.730823in}{2.079916in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{2.048464in}}%
\pgfpathlineto{\pgfqpoint{1.772648in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{1.818845in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.966439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059498in}{1.765041in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{2.119273in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{2.163381in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.603317in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{1.532398in}}%
\pgfpathlineto{\pgfqpoint{2.315311in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{2.339975in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{2.358912in}{1.454009in}}%
\pgfpathlineto{\pgfqpoint{2.401608in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.409804in}}%
\pgfpathlineto{\pgfqpoint{2.445100in}{1.370555in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{2.488879in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.287385in}}%
\pgfpathlineto{\pgfqpoint{2.532857in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{2.577550in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.227429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505479in}{2.536604in}}%
\pgfpathlineto{\pgfqpoint{1.500464in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{2.536604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132694in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.137063in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.542507in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{2.117258in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.476124in}}%
\pgfpathlineto{\pgfqpoint{2.065472in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.163232in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.185026in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.317971in}}%
\pgfpathlineto{\pgfqpoint{2.118170in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{2.159523in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.230933in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.169830in}}%
\pgfpathlineto{\pgfqpoint{2.152555in}{2.163370in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{2.099648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.358919in}{1.935527in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{2.404371in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{2.462800in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.781228in}}%
\pgfpathlineto{\pgfqpoint{2.499892in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.713371in}}%
\pgfpathlineto{\pgfqpoint{2.542387in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.587651in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{1.654143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.503132in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.599762in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{2.620372in}}%
\pgfpathlineto{\pgfqpoint{2.401094in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083207in}{2.323875in}}%
\pgfpathlineto{\pgfqpoint{2.105121in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.337166in}}%
\pgfpathlineto{\pgfqpoint{2.076788in}{2.330278in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{2.323875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670983in}{0.536013in}}{\pgfqpoint{1.925759in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019015in}{2.496028in}}%
\pgfpathlineto{\pgfqpoint{2.023407in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.498732in}}%
\pgfpathlineto{\pgfqpoint{2.017712in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{2.496028in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.536013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670983in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.622368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139084in, y=1.560645in, left, base,rotate=300.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147399in, y=0.694331in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147399in, y=0.577740in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont  THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746005in, y=2.254231in, left, base,rotate=330.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425826in, y=1.606230in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779989in, y=1.784746in, left, base,rotate=305.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132750in, y=2.508740in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967246in, y=2.245145in, left, base,rotate=325.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950143in, y=1.931801in, left, base,rotate=325.872996]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527238in, y=1.573973in, left, base,rotate=310.866972]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860667in, y=2.368937in, left, base,rotate=327.948956]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825845in, y=1.911314in, left, base,rotate=325.013187]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180534in, y=2.036198in, left, base,rotate=323.174440]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717103in}{0.536013in}}{\pgfqpoint{0.104318in}{2.086355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.550609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.070000in]{tfim_tds_algo_comparison_3x3-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.581322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.533837in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{2.172261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=2.124775in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.763199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.715713in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{1.354137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=1.306651in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.945075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.897589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821421in}{0.536013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918643in, y=0.488527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291711in,y=1.579190in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Vert U - U_{exact}\Vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{2.821421in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{2.622368in}}%
\pgfpathlineto{\pgfqpoint{2.717103in}{0.536013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_tds_algo_fits_1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165473in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584155in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842356in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269422in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364399in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446671in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519240in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.494361in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.494361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.494361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=0.446875in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.029917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.029917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=0.982432in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.565474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.565474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.517989in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.101030in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.101030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.101030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.053545in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.636587in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.636587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.636587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.589102in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.442460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.469855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.655579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.749886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.816798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.868699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.946959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.191136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.285443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.404255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.446661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.482515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.513573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.540968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.726692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.887911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.939812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.982218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.018072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.049130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.076525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.262249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.356556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.423468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.475368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.517775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.553628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.584686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.612081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.592007in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.393789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.463121in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.464562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.508874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.535741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.627212in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.627924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.678827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.710313in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.710812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.775031in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.775408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.849563in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.849837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.884985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.943687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.993492in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.993640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{2.040481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{2.106774in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{2.106864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{2.147128in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{2.147205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{2.216177in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{2.216233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{2.267515in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{2.267561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{2.316225in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.316261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{2.370313in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.370343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{2.424905in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.424928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.481121in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.481139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.530514in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.530529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.586678in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.586690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.637455in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.637465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.406744in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.523190in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.572009in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.616170in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.789784in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.893176in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.937338in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{2.049080in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{2.110951in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{2.214344in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{2.268919in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.317737in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.424822in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.480213in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.529684in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.584909in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.638905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.849305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.918731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.983760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.043470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.087334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.130345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.179206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.248553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.279156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.339197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.393789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.440375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.485158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.542514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.594312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.655398in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.656029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.697488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.759200in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.759604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.813595in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.813915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.863017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.915410in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.970206in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.970369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.025913in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.026041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.075593in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.075696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.131098in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.131180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.185325in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.185390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.792964in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.333552in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.388293in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.593640in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.655700in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.697349in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.915788in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.970529in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.026089in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.131105in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.185266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.052085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.090940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.108177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.108177in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.139235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.179206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.223643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.252159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.300454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.340424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.374523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.408861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.450506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.489067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.533083in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.538369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.567788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.611724in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.615506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.653494in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.656659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.694302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.731298in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.733568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.774842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.817090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.853506in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.854851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.895350in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.896474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.937004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.945849in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.244279in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.332796in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.369905in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.488415in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.535447in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.567010in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.655526in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.732552in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.816142in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.853747in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.936772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.233542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.260937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.285443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.307611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.363703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.379750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.422156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.446661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.479168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.507684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.524921in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.540968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.576822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.613623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.640387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.677681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.709813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.734694in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.741340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.774842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.801606in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.806608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.843167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.869149in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.872900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.904191in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.907421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.941665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.000314in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.267855in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.366099in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.906143in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.940169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.804868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.886599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.959884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.029917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.079950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.130345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.174257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.253941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.288523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.351189in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.353515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.407947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.458009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.502864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.563136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.615506in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.616256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.678541in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.679112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.721042in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.721518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.783928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.839187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.888608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.941481in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.941665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.996574in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.996720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.052650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.102468in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.102561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.158229in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.158302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.212634in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.212691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.705972in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.810429in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.292409in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.459374in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.503991in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.616882in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.679390in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.721339in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.838983in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.888304in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.941355in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.996491in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.052452in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.212777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.655579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.733839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.804868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.868699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.926116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.972128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.015526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.130345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.188798in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.193450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.248553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.294565in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.297528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.340424in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.342860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.402387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.454288in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.455784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.518179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.560775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.622891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.677681in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.678255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.727621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.780262in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.780631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.835574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.891489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.941203in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.941388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.997156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.051502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.545109in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.924628in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.096725in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.193901in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.342938in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.518296in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.560235in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.780199in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.941237in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.051557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.816798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.868699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.911105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.978017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.029917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.090940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.233542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.277558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.300454in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.314554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.358098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.389864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.434731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.475773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.513573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.546080in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.551082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.591833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.633546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.670389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.709813in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.712301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.750966in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.753052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.066621in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.113132in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.224054in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.354565in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.549487in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.590513in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.632152in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.710856in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.751447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.005412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.124224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.166630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.202484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.233542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.260937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.285443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.307611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.327849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.327849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.346466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.363703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.394761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{0.969317in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.991417in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.011185in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.121472in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.141240in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.183109in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.246241in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.334427in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.356527in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.398990in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.421353in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.443218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.918731in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.933273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.020423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.158745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.215409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.262654in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.266049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.310413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.387876in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.389864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.423015in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.424726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.487772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.543027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.592662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.637675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.697751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.750756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.813114in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.813435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.855119in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.855387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.917978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.972885in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.973046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{2.022156in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.022286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.075281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{2.130197in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.130279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{2.186036in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.186101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.235927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{2.291497in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.291538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.345847in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.345879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.946402in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.103596in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.221005in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.314754in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.427420in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.544829in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.594052in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.698300in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.855493in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.917876in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.972902in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{2.130095in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{2.185944in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{2.235824in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.291507in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.345949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.911105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.989365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.047818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.133346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.150583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.195742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.255710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.255710in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.275948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.319964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.350017in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.363703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.388872in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.400504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.432270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.473020in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.481182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.518179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.564542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.598385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.640387in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.644397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.686140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.720087in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.722941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.763210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.804620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.845691in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.847358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.884160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.925024in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.926211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.965838in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.966835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.906116in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.072533in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.114237in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.185289in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.270679in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.359663in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.475978in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.595115in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.642395in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.803235in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.883367in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.925569in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.966831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738407in}{0.859204in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.953511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.911105in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.989365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945716in}{0.953511in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{1.020423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027988in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.072323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100557in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.094491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.114729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224196in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.150583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327122in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.209036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372782in}{1.195742in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.221612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455054in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.266049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527623in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.303343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.342860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651262in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.370255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730023in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.416929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799848in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.451267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882120in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.496694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937333in}{1.521575in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.528220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019605in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.575489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092174in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.614755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{1.646377in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.650286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226914in}{1.686140in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.689439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299483in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.729926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373138in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.771413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438921in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.808579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512356in}{1.848188in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.849837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.889071in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.890456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.774326in}}%
\pgfpathlineto{\pgfqpoint{0.738407in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.968172in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{1.208271in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.254525in}}%
\pgfpathlineto{\pgfqpoint{1.527623in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.448371in}}%
\pgfpathlineto{\pgfqpoint{1.882120in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{2.157089in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{1.688470in}}%
\pgfpathlineto{\pgfqpoint{2.299483in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{2.438921in}{1.807662in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.889314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.392814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.463843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.508280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.535212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.627568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.678541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.710562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.775220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.849700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.884868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.943595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.993566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{2.040421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{2.106819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{2.147167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{2.216205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{2.267538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{2.316243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{2.370328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{2.424917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.481130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.530521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.586684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.637460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.838966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.039040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.083671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.176744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.246729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.277558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.392814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.439577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.484500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.542000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.593900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.655714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.697224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.759402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.813755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.862888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.915513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.970288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.025977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.075644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.131139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.185357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.029917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.090940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.213304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.243037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.293069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.334221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.369176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.404255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.446661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.485814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.535741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.565474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.613623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.655082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.692961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.732436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.773894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.816300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.854180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.895912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.936533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.202484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.233542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.260937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.285443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.346466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.363703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.408861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.434731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.468829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.498562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.533083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.570080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.607880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.635275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.706031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.738041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.771988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.804120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.841043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.871032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.905811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.940277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.792292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.877821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.953511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.025218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.076168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.171742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.252159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.286988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.407030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.457270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.502254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.562666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.615881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.678827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.721280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.783746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.888492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.941573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.996647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.052593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.102514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.158266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.212663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.631074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.716602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.792292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.859204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{0.918731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{0.966086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.010524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.090940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.191136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.246729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.341645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.401447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.455037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.517608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.560300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.622527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.677968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.727389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.780447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.835428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.891374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.941296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.997083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.051444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.749886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.816798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.868699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{0.946959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{0.978017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.052085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.108177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.153336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.191136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.223643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.269396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.384862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.430614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.472327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.510647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.548595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.589747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.631803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.668903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.711060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.752011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.005412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.124224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.166630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.202484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.233542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.260937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.285443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.327849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.346466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.379750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.926116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{1.015526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.090940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.156056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.213304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.264358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.309016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.388872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.423872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.487121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.542514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.592248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.637333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.697488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.750546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.813275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.855253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.917876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.972965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{2.022221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{2.075229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{2.130238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{2.186069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{2.235901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{2.291518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.345863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.859204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.953511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{1.020423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.114729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.133346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.181641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.244890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.266049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.311802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.356960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.394761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.427268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.477137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.514733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.561722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.595950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.642401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.684472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.721518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.762014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.803619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.846526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.883449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.925618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.966337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.303175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738407in}{0.911105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850740in}{0.953511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945716in}{0.989365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027988in}{1.047818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100557in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165473in}{1.094491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224196in}{1.133346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327122in}{1.195742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372782in}{1.209036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455054in}{1.255710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527623in}{1.294565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.335475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651262in}{1.363703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730023in}{1.411582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799848in}{1.446661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882120in}{1.492912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937333in}{1.524921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019605in}{1.572800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092174in}{1.612486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157089in}{1.648340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226914in}{1.687795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299483in}{1.728546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373138in}{1.770259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438921in}{1.807595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512356in}{1.849014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.889764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719916in,y=2.513277in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.743595in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{1.741323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.951785in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.951785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.951785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=1.904300in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.328843in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.328843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.328843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.281358in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.705902in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.705902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.705902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.658417in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.754629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.801738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.838279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.868135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.893378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.915244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.934532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.065291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.131688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.178797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.215338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.245194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.270436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.292303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.311590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.442349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.508746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.555855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.592396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.622252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.647495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.669361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.688649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887628in,y=2.242459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.104377in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.104536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.205296in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.205456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.336378in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.336448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.439528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.524202in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.524220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.698027in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.698037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.104377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.205296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.439493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.524202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.698027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.104536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.205456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.439528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.524220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.698037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.905511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.960770in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.961552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.012688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.119602in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.119851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.229506in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.229633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.331968in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.332035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.904959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.960770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.012196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.119602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.229506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.331968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.905511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.961552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.012688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.119851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.229633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.332035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.121998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.159391in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.164648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.204774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.260498in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.263866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.319860in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.322242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.373939in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.375648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.118800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.159391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.199991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.260498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.319860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.373939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.121998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.164648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.204774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.263866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.322242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.375648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.356098in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.361515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.376439in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.386215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.394585in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.405394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.426657in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.435553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.466272in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.473349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.510069in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.515484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.356098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.376439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.394585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.426657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.466272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.510069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.361515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.386215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.405394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.435553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.473349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.515484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.900541in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.901051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.959429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.020716in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.021160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.134103in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.134325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.247637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.363428in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.363483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.900541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.958711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.363428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.901051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.959429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.021160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.363483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.786880in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.787899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.845143in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.846580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.907347in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.908234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.020651in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.021095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.134057in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.134279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.249930in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.250040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.786880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.845143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.907347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.020651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.134057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.249930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.787899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.846580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.908234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.021095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.134279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.250040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.010627in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.017511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.048551in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.059806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.079299in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.089667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.138098in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.145364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.201353in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.206275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.277144in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.280251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.010627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.048551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.079299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.138098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.201353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.277144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.017511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.059806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.089667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.145364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.206275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.280251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.240948in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.303658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.363370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.351518in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.418718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.340393in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.382886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.379725in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.414651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.421666in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.448446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.240948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.288125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.351518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.340393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.379725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.303658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.363370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.418718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.382886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.414651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.448446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.999495in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.999780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.057229in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.057631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.117855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.230113in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.230239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.338622in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.338687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.424339in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.424379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.999495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.057229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.117605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.230113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.338622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.424339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.999780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.057631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.117855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.230239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.338687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.424379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.020674in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.032948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.126506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.214953in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.220063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.314329in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.317275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.419758in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.421426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.535594in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.536514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.020674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.118834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.214953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.314329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.419758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.032948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.126506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.220063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.317275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.421426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.536514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.138151in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.142476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.162783in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.170102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.184416in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.191251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.249805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.323117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.409926in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.411587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.138151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.162783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.184416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.245154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.320211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.409926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.142476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.170102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.191251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.249805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.323117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.411587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.104457in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.336413in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.439511in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.524211in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.698032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.104457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.205376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.439511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.524211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.698032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.961162in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.119727in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.229570in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.332001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.905235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.961162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.012443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.119727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.229570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.332001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.120407in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.162041in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.202400in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.262190in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.321055in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.374796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.120407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.162041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.202400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.262190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.321055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.374796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.358829in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.381400in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.400079in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.469849in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.512799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.358829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.381400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.400079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.431165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.469849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.512799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.959071in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.020938in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.134214in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.363456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.900796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.959071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.134214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.363456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.845863in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.907791in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.020873in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.249985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.787391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.845863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.907791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.020873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.134168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.249985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.014105in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.054275in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.084565in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.278705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.014105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.054275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.084565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.141771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.203833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.278705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.330032in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.388541in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.363014in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.398118in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.275287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.330032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.388541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.363014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.398118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.999637in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.057430in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.117730in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.230176in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.424359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.999637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.057430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.117730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.230176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.338655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.424359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.122715in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.217528in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.315809in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.420594in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.536055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.026926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.122715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.217528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.315809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.420594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.536055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.140327in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.166483in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.187869in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.247496in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.321671in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.410759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.741323in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.140327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.166483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.187869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.247496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.410759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.743595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.741323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602250in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{6.835409in}{0.659399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{0.659399in}}{\pgfqpoint{6.856234in}{0.680224in}}%
\pgfpathlineto{\pgfqpoint{6.856234in}{2.503790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{2.524615in}}{\pgfqpoint{6.835409in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{2.524615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{2.524615in}}{\pgfqpoint{5.581425in}{2.503790in}}%
\pgfpathlineto{\pgfqpoint{5.581425in}{0.680224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{0.659399in}}{\pgfqpoint{5.602250in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{0.659399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.440298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.440298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.440298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.440298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.440298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.403855in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.287467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.287467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.287467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.287467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.251023in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.134635in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.134635in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.134635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.134635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.134635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.134635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.134635in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.134635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.098191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.981804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.981804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.981804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.981804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.981804in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.981804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.945360in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.828972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.828972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.792528in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.676141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.676141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.639697in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.523309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.523309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.486865in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.370478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.370478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.334034in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.217646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.217646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.181202in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.064815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.064815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.028371in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.911983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.911983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.911983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.911983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.911983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.875539in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.759151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.722708in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a L^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{1.442691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991511in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.442691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309142in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317526in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J~[h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.442201in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.442201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.442201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.394715in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.749598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.749598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.702112in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.056995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.056995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.009510in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.364392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.364392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.316907in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909812in,y=0.941555in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.363688in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.363839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.375531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.359581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.367292in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.397134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.322260in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.322268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.363688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.375380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.359521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.397118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.322260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.363839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.375531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.359581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.397134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.322268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.357655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.357739in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.358481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.363499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.367775in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.369430in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.369487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.357131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.357739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.363081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.369430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.357655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.358481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.363499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.369487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.087625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.078224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.067865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.065225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.062916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.084537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.073144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.063729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.062312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.060459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.061437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.087625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.078224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.067865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.065225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.062520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.062916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.913109in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.918423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.904124in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.913718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.911329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.903436in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.911237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.909414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.905396in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.910145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.913109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.904124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.901851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.903436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.903206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.905396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.918423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.913718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.911329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.911237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.909414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.910145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378129in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.378612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.377347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.372344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.370708in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.376666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.371966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.377347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.372344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.378772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.377444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.372238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.372286in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.377805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.376081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.371484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.377444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.372238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.069273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.061345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.059975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.060550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.061575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.061570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.062616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.050457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.051005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.054263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.057316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.058882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.069273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.061345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.059975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.060550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.061575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.061570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.485977in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.550908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.535779in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.612173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.663737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.671951in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.710110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.701455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.705575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.485977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.535779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.597778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.671951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.670018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.681452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.550908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.612173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.663737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.710110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.701455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.705575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.374203in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.374473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.373531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.369789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.369602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.369237in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.361381in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.361415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.374203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.373150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.369577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.369495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.361381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.374473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.373531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.369789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.369602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.361415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.138517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.106940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.072926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.063221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.050589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.031414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.126992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.099557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.068508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.060672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.049145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.030617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.138517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.106940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.072926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.063221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.050589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.031414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.041059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.037765in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.044855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.053363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.052483in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.056509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.059148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.061474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.036868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.037765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.047445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.052483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.056634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.060038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.041059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.044855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.053363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.056509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.059148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.061474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.375455in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.359551in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.397126in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.322264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.363764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.375455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.359551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.397126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.322264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.363290in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.369458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.357393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.358110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.363290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.367881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.369458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.086081in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.062177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.086081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.075684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.065797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.063768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.061489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.062177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.907337in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.906310in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.907771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.915766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.908921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.906590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.907337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.906310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.907771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.377006in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.372155in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372455in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.377006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.372155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378288in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.376763in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.371861in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.372380in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.370705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.376763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.371861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.372198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.372380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.370705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.055490in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.060226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.065944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.055901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.055490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.057407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.059445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.060226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.518443in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.630757in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.685737in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.693513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.518443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.573976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.630757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.691030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.685737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.693513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.374338in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.361398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.374338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.373340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.369683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.369548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.369264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.361398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.103248in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.049867in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.031015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.132755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.103248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.070717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.061946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.049867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.031015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.060756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.002272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.038964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.041310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.050404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.054496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.057891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.060756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.442691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_tds_algo_fits_2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600922in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584155in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504824in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555548in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899428in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074043in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197935in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294032in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372550in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438935in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496441in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547165in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891045in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065660in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189551in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285649in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364166in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430552in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488058in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538781in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592539in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont simulation time \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.669071in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.669071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.669071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=0.621586in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.225831in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.225831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.178345in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{1.782590in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.782590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.782590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=1.735105in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{2.339349in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{2.339349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.339349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218197in, y=2.291864in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.447515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.501470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.582828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.615116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.643595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.836673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.004274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.058229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.139587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.171875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.393432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.491472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.561033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.614989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.659074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.696347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.728634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{1.950191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.048232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.117792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.171748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.215833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.253106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.285394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.313873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.506950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.604991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.674552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501760in}{2.728507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=1.596912in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.513048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{1.456871in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.464199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.333354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.611089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.713673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.631800in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.635382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.788324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.813422in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.815119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.879337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.932644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.994276in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.995081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{2.080761in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.081324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{2.148199in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.148625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{2.186930in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.187293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{2.210783in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.211112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.255580in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.255854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.330584in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.330785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.415963in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.416104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.452813in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.452934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.534784in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.534871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.566678in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.566754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.432787in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.489915in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.604169in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.718424in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.775551in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.832679in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.889806in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.946933in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{2.004061in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.061188in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.118315in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.175443in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.232570in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.289697in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.346825in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.461079in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.518207in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.575334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.165753in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.269915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.292961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.425114in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.437517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.510081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.644112in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.649203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.718764in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.722513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.799852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.878688in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.880630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.960603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.041862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.125409in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.126111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.208218in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.208717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.291069in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.291423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.374569in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.374819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.458138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.801760in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.464118in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.546912in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.878091in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.126475in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.209270in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.292065in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.457654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.405229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.633598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.692868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.757114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.814272in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.826675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.885419in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.894720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.958509in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.965418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.028070in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.033270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.098287in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.102187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.169318in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.172231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.239975in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.242153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.310628in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.312256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.986012in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.334658in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.404388in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.474117in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.892493in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.101680in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.241139in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.310868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.589513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.633598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.589513in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.670871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.731638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.780160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.885419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.924715in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.947761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.006073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.053020in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.066841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.120796in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.131311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.182160in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.190357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.250676in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.256876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.313873in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.318661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.375445in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.379165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.248821in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.311534in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.374247in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.499673in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.562386in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.813237in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.001376in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.064089in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.189514in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.252227in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.314940in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.377653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.836673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.880757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.918031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.978798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.027320in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.067713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.132578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.205669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.285521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.362522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.433453in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.441513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.521736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.594827in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.598996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.680649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.764522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.846029in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.847512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.930555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.013258in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.014002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.096841in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.097368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.180486in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.180859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.264047in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.264310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.347527in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.347714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.678824in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.762262in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.845700in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.929139in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.179454in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.262892in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.346330in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.429769in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.513207in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.930399in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.013837in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.097275in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.180713in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.264152in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.347590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.811197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.545555in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.811197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.880757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.811197in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.934713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.016071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.076838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.146399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.230619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.281713in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.303710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.375884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.443487in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.455004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.531493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.614019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.692868in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.697037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.775723in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.778690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.861518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.943324in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.944812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.028070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.110925in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.111671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.194354in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.194882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.278340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.859951in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.193631in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.277050in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.360470in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.443890in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.527310in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.944410in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.027830in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.111249in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.278089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.269915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.323871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.405229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.437517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.491472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.589513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.619777in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.646671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.703158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.757114in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.772719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.820553in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.832645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{1.894720in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.903676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.972135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.035829in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.040867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.104114in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.107922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.897834in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.165988in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.635258in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.702297in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.769335in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.970451in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.037490in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.104528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{0.430419in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.465996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.535557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.589513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.633598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.589513in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.670871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.703158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.703158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.731638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.780160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{1.820553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.203480in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.235566in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.395997in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.556428in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.588514in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.716859in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.748945in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{1.781031in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{1.813117in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.845203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{0.880757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.950318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.027320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.102314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.261718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.333354in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.345447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.425114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.507078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.588436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.671637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.752777in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.754955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.836932in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.838472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.920378in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.921470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{2.004147in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.004919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.088253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.171167in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.171554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.254758in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.255033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.338380in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.338574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.421879in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.422016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.505447in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.505544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.002241in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.753862in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.920889in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.004403in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.171430in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.254944in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.338457in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.505484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.500956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.500956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.500956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.570517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.624472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.570517in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.668557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.624472in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.705830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.705830in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.836158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.855512in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.890114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.959675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{2.013630in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.032239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{2.080761in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.094988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{2.150322in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.161070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.229313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{2.294877in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.300848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{2.365192in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.369670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.435317in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.438676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.509069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.576124in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.578006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.646863in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.648268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.387813in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.597742in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.667719in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.947625in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{2.017601in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{2.087578in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.157554in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{2.297507in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{2.367484in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.437460in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.507437in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.647390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.600922in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700084in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799245in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.183672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.253233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997569in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.253233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096730in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.307189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195892in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.351274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295054in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.420834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394215in}{1.388547in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.449314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493377in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.497836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592539in}{1.538229in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691700in}{1.588436in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.616915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790862in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.686476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890024in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.740432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989185in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.803871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088347in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.873431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187509in}{1.934715in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.941827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286670in}{2.003372in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.008745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385832in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.075634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484994in}{2.140618in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.143679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584155in}{2.210948in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.213240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600922in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{0.700084in}{0.923090in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.990861in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{0.997569in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{1.194173in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.261944in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{1.533027in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.668568in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{1.736339in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{2.088347in}{1.871881in}}%
\pgfpathlineto{\pgfqpoint{2.187509in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{2.007422in}}%
\pgfpathlineto{\pgfqpoint{2.385832in}{2.075193in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{2.142964in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.210734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.510081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.460562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.327074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.609115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.712383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.787378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.814272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.878688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.932123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.994679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{2.081042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{2.148412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{2.187111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{2.210948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.255717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.330684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.416034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.452874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.534827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.566716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.183672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.257513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.359759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.431395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.505562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.569351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.646671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.720645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.798497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.879661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.959907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.041365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.125760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.208468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.291246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.374694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.458050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.323871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.437517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.514518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.554911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.619777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.682119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.748917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.890114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.961988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.030684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.100245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.170779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.241067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.311443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.535557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.589513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.703158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.870760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.936513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.997280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.060029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.126111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.186293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.253796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.316279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.377312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.782717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.836673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{0.880757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{0.950318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.117919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.194921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.277844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.356963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.437517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.518875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.596921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.679170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.763477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.846772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.930030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.013630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.097105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.180673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.264179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.347621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.713156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.713156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{0.811197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{0.880757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{0.978798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.048359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.125360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.215960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.449314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.611089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.694961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.777211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.860469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.944069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.027544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.111298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.194618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.278153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.269915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.405229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.514518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.692868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.765042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.826675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{1.899239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{1.968800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.038361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.106025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.465996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.535557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.589513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.633598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.670871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.670871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.703158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{1.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{1.801199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{1.820553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{0.836673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{0.918031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.004274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.171875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.253233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.339476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.420834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.504036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.586267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.670102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.753868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.837703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.920924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{2.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.087979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.171361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.254896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.338477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.421948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.505495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.402915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.402915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.402915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.500956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.570517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.624472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.668557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.738118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.815119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.873431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.947272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{2.023114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{2.087979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{2.155755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{2.225316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{2.297881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{2.367442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.437002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.507819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.577067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.647566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501760in}{0.440419in}}{\pgfqpoint{2.181557in}{2.312985in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600922in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700084in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799245in}{1.085632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898407in}{1.183672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997569in}{1.183672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096730in}{1.253233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195892in}{1.307189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295054in}{1.388547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394215in}{1.420834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493377in}{1.474790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592539in}{1.556148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691700in}{1.603095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790862in}{1.676185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890024in}{1.732234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989185in}{1.797590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088347in}{1.868736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187509in}{1.938297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286670in}{2.006073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385832in}{2.073611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484994in}{2.142153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584155in}{2.212096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.501760in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501760in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719916in,y=2.522106in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{1.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.014537in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.014537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.014537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=1.967052in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.327283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.327283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.279797in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{2.640029in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{2.640029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.640029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943184in, y=2.592543in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.795937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.851009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.890083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.920391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.945155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.966092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.984229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.000226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.108683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.163755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.202829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.233137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.257900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.278838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.296975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.312972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.421429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.476501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.515575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.545883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.570646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.591584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.609720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.625718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{2.734175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887628in,y=2.249816in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit prefactor \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.260550in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.261534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.322516in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.322970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.443423in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.443648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.533413in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.533525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.651541in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.651591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.707589in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.707623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.260550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.322516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.443423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.533413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.651541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.261534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.322970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.443648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.533525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.651591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.972692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.014082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.088607in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.089534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.178124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.269426in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.269663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.344570in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.344706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.969478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.012304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.088607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.177656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.269426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.972692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.014082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.089534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.178124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.269663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.121642in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.133958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.119083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.150062in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.156661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.199733in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.204365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.247365in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.250658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.297506in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.299792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.121642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.109864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.150062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.247365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.133958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.119083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.156661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.204365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.250658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.299792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.237789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.239988in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.255520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.263147in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.276032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.316400in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.326363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.350869in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.358489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.405951in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.411557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.219524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.239988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.263147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.316400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.350869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.405951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.237789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.255520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.276032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.326363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.358489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.411557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.837081in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.841041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.925003in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.926994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.019518in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.020511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.115273in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.115764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.211243in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.211488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.297388in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.297516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.837081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.925003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.019518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.115273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.211243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.841041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.926994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.115764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.211488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.799991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.888955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.980186in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.982170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.076121in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.077101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.172289in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.172778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.258306in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.258563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.792008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.884975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.980186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.076121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.172289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.258306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.799991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.888955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.982170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.077101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.172778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.258563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.897567in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.927687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.042583in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.062170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.074712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.112581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.156132in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.163142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.214272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.897567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.042583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.060357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.102589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.156132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.209688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.927687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.062170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.074712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.112581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.163142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.214272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.261879in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.331334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.325595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.288570in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.336653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.306828in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.345191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.329194in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.359125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.365211in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.386555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.261879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.264024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.288570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.306828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.329194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.365211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.331334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.325595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.345191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.359125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.386555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.912662in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.914757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.013820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.107604in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.108122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.199556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.280754in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.280899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.366712in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.366789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.912662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.012786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.107604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.280754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.366712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.914757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.013820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.108122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.280899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.366789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.125686in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.168972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.252512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.342510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.414709in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.418053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.469379in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.471304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.529164in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.530292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.125686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.241984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.336742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.414709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.469379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.529164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.168972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.252512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.342510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.418053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.471304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.530292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.087130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{2.073915in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.086301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.123519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{2.163093in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.169046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{2.232767in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.236277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{2.310972in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.312939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.071474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.073915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.114651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.163093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.232767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.310972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.087130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.086301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.123519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.169046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.236277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.312939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.261043in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.322743in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.443536in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.651566in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.707606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.261043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.322743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.443536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.533469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.651566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.707606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.013196in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.177890in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.269544in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.344638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.971095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.013196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.089072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.177890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.269544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.344638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.127939in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.114552in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.153402in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.202069in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.249022in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.298654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.127939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.114552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.153402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.202069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.249022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.298654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.247976in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.354733in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.408783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.228963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.247976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.269742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.321473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.354733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.408783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.020015in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.211366in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.297452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.839076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.926003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.020015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.115519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.211366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.297452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.886979in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.981182in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.076612in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.172534in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.258435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.796058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.886979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.981182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.076612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.172534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.258435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.913460in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.052729in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.067724in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.107677in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.159682in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.913460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.052729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.067724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.107677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.159682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.212000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.300998in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.298269in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.314728in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.376302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.300998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.298269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.327360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.344982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.376302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.913714in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.107863in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.199424in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.366751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.913714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.013304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.107863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.199424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.280826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.366751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.247350in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.339657in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.529729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.149046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.247350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.416391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.470345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.529729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{2.079527in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{2.080249in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{2.119157in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{2.166102in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{2.234533in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{2.311959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{1.746227in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{2.079527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{2.080249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{2.119157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{2.166102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{2.234533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{2.311959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{2.753404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.746227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602250in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{6.835409in}{0.664304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{0.664304in}}{\pgfqpoint{6.856234in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{6.856234in}{2.508695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856234in}{2.529520in}}{\pgfqpoint{6.835409in}{2.529520in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{2.529520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{2.529520in}}{\pgfqpoint{5.581425in}{2.508695in}}%
\pgfpathlineto{\pgfqpoint{5.581425in}{0.685129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.581425in}{0.664304in}}{\pgfqpoint{5.602250in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{5.602250in}{0.664304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.445203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.445203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.445203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.408759in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.292371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.255928in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{2.139540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{2.139540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=2.103096in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.986708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.986708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.950265in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.833877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.797433in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.681045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.644602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.528214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.528214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.491770in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.338938in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.222551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.222551in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.222551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.186107in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{1.069719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{1.069719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=1.033275in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.916888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727200in}{0.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.916888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.880444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.623075in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{5.727200in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{5.831325in}{0.764056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914625in,y=0.727612in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont fit with \(\displaystyle d = a T^k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991511in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.991511in}{1.447596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991511in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991511in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.447596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309142in,y=0.343197in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302549in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467172in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594864in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699196in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787407in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863819in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931219in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388157in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620181in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784804in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016827in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105039in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181451in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248851in}{0.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317526in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = J [h]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.595306in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.595306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.595306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.547821in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.993986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{0.993986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=0.946501in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{1.392666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226747in}{1.392666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965367in, y=1.345181in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909812in,y=0.944008in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fit exponent \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.002680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.050134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.014617in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.014928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.016780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.998956in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.999026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.991294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.001320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.049511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.014617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.016626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.998956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.991246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.002680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.050134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.014928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.016780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.999026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.991294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.294904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.359522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.382987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.389977in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.390603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.391888in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.290578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.357137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.381746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.389977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.391888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.294904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.359522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.382987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.390603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.093389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.184684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.199724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.198587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.197412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.196950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.076545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.172177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.190777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.192306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.192946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.193850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.093389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.184684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.199724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.198587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.197412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.196950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.092044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.077910in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.099154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.085955in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.103575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.072380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.072816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.053939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.067058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.077910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.085955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.058709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.062363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.046231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.092044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.099154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.103575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.072380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.072816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.053939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.375889in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.381194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.388531in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.391196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.392248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.389394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392408in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.375889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.388531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.390919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.391966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.381194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.391196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378612in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.389298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.392562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.392647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.388593in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.389248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.387234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.389993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.391450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.388593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.389298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.392562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.267807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.097374in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.124077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.166467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.181687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.172429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.180954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.227345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.097374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.146964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.168122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.162906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.174730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.267807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.124077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.166467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.181687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.172429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.180954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.592035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{0.557295in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.649149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.691567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.721157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.751782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.770599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.486200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.557295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.620726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.665204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.708325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.739827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.592035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.649149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.691567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.721157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.751782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.770599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.399013in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.401815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.393129in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.394513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.392314in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.393007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.392374in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.399013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.393129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.401815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.394513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.393007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.084841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.227668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.194881in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.202701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.191848in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.196383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.230068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.251370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.025949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.213423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.194881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.191848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.227464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.249847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.084841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.227668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.202701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.196383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.230068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.251370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.105370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722556in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.162042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119202in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.173226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515849in}{1.177775in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.185856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912496in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.191096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309142in}{1.190226in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.192894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.083990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.145203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.161177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.177775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.186332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.190226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.105370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.162042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.173226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.185856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.191096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.192894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.002000in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.991270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.002000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.049823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.014772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.016703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.998991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.991270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.390290in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.292741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.358329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.382366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.390290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.178430in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.195250in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.195400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.084967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.178430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.195250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.195447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.195179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.195400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.079551in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.088532in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.094765in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.067589in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.050085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.079551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.088532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.094765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.065544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.067589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.050085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.391583in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.378542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.389863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.391583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.389230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392106in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.388920in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.383955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.389898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.391320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.388920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.110725in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.167668in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.177842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.247576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.110725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.156716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.174904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.167668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.177842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{0.539117in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{0.603222in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{0.656147in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{0.755213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{0.539117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{0.603222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{0.656147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{0.693180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{0.730054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{0.755213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.400414in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.392551in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.392457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.400414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.393821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.392660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.392551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.392536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.392457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.220546in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.194116in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.228766in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.250609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.055395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.220546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.198791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.194116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.228766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.250609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325909in}{1.094680in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{4.119202in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{4.515849in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{4.912496in}{1.188714in}}%
\pgfpathlineto{\pgfqpoint{5.309142in}{1.191560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226747in}{0.440419in}}{\pgfqpoint{2.181557in}{1.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325909in}{1.094680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722556in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119202in}{1.167201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515849in}{1.181815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912496in}{1.188714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309142in}{1.191560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.447596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226747in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{0.440419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_thrift_depth_requirements_J=0.125_worstcase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.204151in}}{\pgfqpoint{3.239008in}{2.567589in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.204151in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.547641in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.703400in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.734790in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.791351in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.926240in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.028390in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.122908in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.179469in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.229359in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.273987in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.321990in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.422516in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.518223in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567589in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567589in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.518229in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.422522in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371887in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.321999in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.273998in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.229372in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.179485in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.122927in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.084971in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.926268in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.885899in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.734827in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.632682in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.592313in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.547687in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.298727in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.204214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.785162in}}{\pgfqpoint{3.239008in}{2.152920in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.129738in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174508in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215006in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.285990in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.509534in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612007in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.706824in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906532in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007372in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052734in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152874in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103407in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906598in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813704in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.668887in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612167in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.374458in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215299in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.130060in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.785601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.887385in}}{\pgfqpoint{3.239008in}{1.926037in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.887385in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.111019in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.213762in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.334647in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.372647in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.478627in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630245in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.668235in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.702214in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.738757in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.815237in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.849611in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.887956in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.925424in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.926037in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.926037in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.888477in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.815715in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.777261in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.739394in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.588371in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.516686in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.408599in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.336919in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.963292in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.891615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.064918in}}{\pgfqpoint{3.239008in}{1.929695in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.124845in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.173808in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.251064in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.282693in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.557011in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.587432in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.623272in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.647321in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.804859in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.836795in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.865268in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.897003in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.898481in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.838073in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.806195in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.774837in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.626173in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.590731in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.526730in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.501438in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.387134in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.317522in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.074412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.800431in}}{\pgfqpoint{3.239008in}{2.178069in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.895933in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.192589in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.304877in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.336594in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.393743in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.530036in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.633249in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690399in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.785900in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031471in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077162in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128164in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178028in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178069in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178069in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128198in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077194in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031509in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.785999in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728867in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690526in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.633394in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233645in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.147787in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.800827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.653184in}}{\pgfqpoint{3.239008in}{2.030712in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.653974in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.653184in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.045308in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.157586in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189300in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246445in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.296850in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543074in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638567in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884110in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980782in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030630in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030712in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030712in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980850in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929858in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884185in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.833052in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.782674in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734203in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638765in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.486218in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.383075in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.342312in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.297251in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.086624in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.000800in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.749410in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.653974in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.653974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.726834in}}{\pgfqpoint{3.239008in}{1.757002in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.856567in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.103946in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.170376in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.208057in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.349398in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.392109in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.420770in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.463473in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.501133in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.534812in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608630in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.646755in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.680754in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.719800in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.681797in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.536457in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.394966in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.352644in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.316727in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.276215in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.212622in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.132982in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.109498in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.992972in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.806713in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.736002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.933260in}}{\pgfqpoint{3.239008in}{1.463350in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.933260in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.969923in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.999857in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.138664in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.233160in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.273110in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.361882in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.398270in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.414411in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.449710in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.408538in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.371253in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.353726in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.337591in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.299591in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.286160in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.230357in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.216218in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.113628in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.060895in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.978153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.925005in}}{\pgfqpoint{3.239008in}{2.299796in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020310in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.271354in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.357061in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.428410in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.517093in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707703in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.813137in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908441in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003746in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052148in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102452in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153509in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199107in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250008in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299773in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250027in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153530in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052181in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003786in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958794in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.813208in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.756186in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707792in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.612503in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.567511in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.357210in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.271517in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.164199in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.909035in}}{\pgfqpoint{3.239008in}{1.953549in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.206329in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.237252in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.315496in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.358819in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.397033in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.503610in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.540377in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.612766in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.694286in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.842112in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.876675in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.915780in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.842617in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.765884in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.695226in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.614049in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.585106in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.505379in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.464094in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.318126in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.175440in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.094281in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.985621in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.913559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.860324in}}{\pgfqpoint{3.239008in}{1.882786in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.931192in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.234646in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.300587in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.337991in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.371449in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.549148in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.773572in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.807373in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.845067in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.845831in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.808064in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.736465in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.593008in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.522576in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.444667in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.404324in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.374246in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.340997in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.303828in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.261690in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.085095in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.866364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425586in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239008in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290808in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836703in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958106in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063269in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156031in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.235420in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.607190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=0.559704in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.096759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.049273in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.586328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.538842in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.075897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.028412in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.565466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.517981in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.531355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.559746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.584788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.754565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.840774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.901940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.949384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.020924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.330343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.391509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.438953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.510493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.538884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.563926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.733703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.819912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.881078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.928522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.967287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.000062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.028453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.053495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.223272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.309481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.370647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.418091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.456856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.489631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.518022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.543064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238081in,y=1.587389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.248344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.244134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.351892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.429386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.494081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.534588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.558180in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.559148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.642764in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.643415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.689424in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.689947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.718730in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.719186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.777890in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.778235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.846273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.878188in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.878403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.931897in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.932064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.977593in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.977728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{2.020437in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.020547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{2.081147in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.081230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{2.118036in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.118106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{2.181156in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.181207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{2.228086in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.228127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{2.272613in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.272646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.322083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.371961in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.423366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.468501in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.468515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.519842in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.519853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.566260in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.566268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.298698in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.497775in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.632661in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.703419in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.791368in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.926254in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.028402in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.122918in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.179477in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.229366in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.321995in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.371884in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.422519in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.567586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.912313in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.931655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.980940in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.995120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.054565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.109148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.142495in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.149245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.188563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.296620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.324596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.377219in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.379481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.429386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.471971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.512909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.565339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.668530in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.669107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.707006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.813143in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.906215in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.956306in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.007229in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.103382in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.152953in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.153012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.880183in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.023130in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.079860in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174661in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215153in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317609in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.424378in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.509631in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.563940in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.668817in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.706888in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.813657in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.906565in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.956605in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.007393in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.052752in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.152897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.117023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.152542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.168299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.168299in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.196690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.209579in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.273850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.299917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.344065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.380603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.411773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.443163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.481232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.516482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.561551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.588443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.628607in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.632064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.666790in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.669683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.701635in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.704093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.739987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.777718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.816338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.850856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.888905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.925093in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.925955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.112648in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.184483in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.215165in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.268943in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.292800in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.335786in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.373703in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.438303in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.515938in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.558924in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.587772in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.849847in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.888216in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.925731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.307941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.330343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.350607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.401882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.386126in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.416551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.455316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.477718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.533501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.549257in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.563926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.596701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.630343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.654808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.680876in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.688900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.718273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.741017in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.747092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.777718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.840176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.867356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.895959in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.898912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.930216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.177938in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.219081in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.254721in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.286158in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.384305in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.439725in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.499282in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.558840in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.624728in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.684286in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.715722in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.743843in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.837435in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.865931in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.897743in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.928846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.774829in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.965747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.032739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.096759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.142495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.188563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.224082in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.228704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.301546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.333159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.390443in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.392569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.440647in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.442328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.488091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.527978in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.529094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.583330in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.632064in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.632749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.728538in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.786023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.930047in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.930216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.980410in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.031566in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.077211in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.128184in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.177917in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.177970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.974135in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.633322in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.728809in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.785950in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.836351in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.881437in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.980334in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.031490in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.077178in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.178048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.678729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.707121in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.754565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.826104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.931655in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.949384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.001870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.043932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.083603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.188563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.241997in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.296620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.341390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.380603in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.382829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.486057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.581163in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.582032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.688900in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.689424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.783010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.833235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.929794in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.030516in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.653579in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.950120in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.086360in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.246661in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.382901in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.437590in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.581539in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.638666in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.689056in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.884148in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.980816in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.030671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.840774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.901940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.949384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.020924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.049315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.096759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.152542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.152542in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.196690in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.323135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.344065in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.356954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.386126in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.396759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.425797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.459217in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.466812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.538884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.573172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.606592in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.610423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.648554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.682234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.720547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.755892in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.757798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.860564in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.106740in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.210352in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.393542in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.502090in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.647282in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.681276in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.756328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.840774in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.074357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.182968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.221732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.254507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.307941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.330343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.350607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.369107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.369107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.386126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.401882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.430273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.455316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.430273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.443163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.956889in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.190406in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.206764in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.221562in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.332666in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.349024in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.366619in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.384906in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.403466in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.420042in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.456639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.912313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.008413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.088079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.209579in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.214524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.266322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.312614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.353169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.425797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.456102in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.457665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.514107in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.515298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.564869in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.565808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.611181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.706765in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.755700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.812997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.908376in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{2.003795in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.102559in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.299691in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.925116in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.221135in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.271436in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.428478in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.567455in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.612450in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653154in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.707747in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.756146in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.003766in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.052165in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.153519in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.199116in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.250017in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.299785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.879538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.059688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.113122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.191307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.207063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.248344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.303163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.321663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.346706in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.361899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.401882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.435523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.464562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.509274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.543094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.585476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.616413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.658474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.696632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.730273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.767084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.803106in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.804939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.844007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.876348in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.877648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.915004in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.916089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.952314in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.042554in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.173799in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.238754in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.316815in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.360038in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.398163in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.432267in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.541180in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.584402in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.613409in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.728861in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.765544in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.803669in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.842365in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.876924in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.915504in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.953225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.988148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.026913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.059688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.088079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.135523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.155788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.174288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.207063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.235454in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.260497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.271993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.312614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.346706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.382829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.407872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.440647in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.450538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.481928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.523454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.552273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.595483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.631377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.663857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.696632in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.699648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.734128in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.736659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.774583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.846273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.882138in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.934004in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.259943in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.403024in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.479367in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.629562in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.698791in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.882339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.246249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.241997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.428494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.493424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.534045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.558664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.643090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.689686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.778063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.846148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.878296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.931981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.977660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{2.020492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{2.081188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{2.118071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{2.181181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{2.228107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{2.272629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.322070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.371972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.423358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.468508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.519848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.566264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.922204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.105098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.145897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.230978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.294953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.323135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.378353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.428494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.471241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.512307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.564869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.612313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.668819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.706765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.763603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.813289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.858203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.906309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.956381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.007288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.052691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.103420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.152983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.949384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.096759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.152542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.264398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.291578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.337314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.374933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.406885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.438953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.513509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.559148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.586328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.630343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.668241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.702868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.738953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.776851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.815616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.850243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.888392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.925524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.254507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.282898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.307941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.330343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.386126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.401882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.443163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.466812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.497982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.525162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.556718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.590538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.625093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.650135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.684926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.714816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.744076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.775109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.804482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.838234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.865648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.928947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.793329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.957723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.026913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.092463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.139038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.226405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.299917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.391509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.441489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.487415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.528537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.583761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.632407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.689947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.728755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.785857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.836406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.881609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.930132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.980476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.031618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.077253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.128217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.177943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.645954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.732163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.879538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.995120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.038409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.079030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.152542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.294953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.340040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.381719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.436386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.485374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.542572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.581598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.638482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.689162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.734340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.782841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.833101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.884243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.929878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.980876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.030568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.754565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.840774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.901940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.949384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.020924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.049315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.117023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.168299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.209579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.273850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.315674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.391509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.421224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.463048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.501179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.536209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.570898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.608517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.646962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.680876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.719413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.756847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.074357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.254507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.282898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.307941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.330343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.350607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.369107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.386126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.416551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.443163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.416551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.430273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.901940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.001870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.083603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.152542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.212066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.264398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.311068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.351892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.424890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.456885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.514703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.565339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.610803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.652017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.707006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.755508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.812850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.851224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.908470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.958828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{2.003855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.052311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.102596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.153633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.199186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.250027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.299706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.793329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.026913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.088079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.174288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.191307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.235454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.293272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.312614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.354438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.395719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.430273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.459989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.505576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.539944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.582898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.614187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.656649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.695108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.728973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.765991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.804024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.843247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.876999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.915547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.952769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.156439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.988148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.026913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.059688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.113122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.155788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.191307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.248344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.260497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.303163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.338682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.376079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.401882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.445650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.519997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.549257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.593025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.629303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.662078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.698146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.735397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.773528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.807659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.845521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.882772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.665609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529193in,y=0.724814in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.930148in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.930148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{1.930148in}}{\pgfqpoint{2.523619in}{1.947498in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.622234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{2.639584in}}{\pgfqpoint{2.506269in}{2.639584in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{2.639584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{2.639584in}}{\pgfqpoint{0.603225in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{0.603225in}{1.947498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{1.930148in}}{\pgfqpoint{0.620575in}{1.930148in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.930148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.569337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.538974in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.459357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.459357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.428995in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.349378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.349378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.319015in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.239399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.239399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.209036in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.129419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.129419in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.129419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.099057in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.019440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.019440in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.019440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=1.989078in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.569337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.538974in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.459357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.459357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.428995in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.349378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.349378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.319015in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.239399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.239399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.209036in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.129419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.129419in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.129419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.099057in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.536643in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.013255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=1.982893in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k~~~~~\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_thrift_depth_requirements_J=1.0_worstcase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500761in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{2.645666in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.645666in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{1.282758in}}{\pgfqpoint{3.239008in}{2.548552in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.370507in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.502822in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.601649in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.680561in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.775396in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.874223in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.915655in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.953135in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.003404in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.047970in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.135719in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.188229in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.234546in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.275978in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.320544in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413871in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455856in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502726in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502726in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455857in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413871in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366862in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.320545in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.275980in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.234548in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.188231in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.135721in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.003407in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.953138in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.874227in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.643087in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.555338in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.442211in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.282766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.849316in}}{\pgfqpoint{3.239008in}{2.165445in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.015102in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.132729in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.262938in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.331242in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.416142in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507380in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.598618in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644956in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699554in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790792in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.838951in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882031in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928368in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976527in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117793in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165445in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165445in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117797in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069065in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025411in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.838964in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736211in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507407in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.361577in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.940608in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.849374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.760741in}}{\pgfqpoint{3.239008in}{1.750135in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.932744in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.223030in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.284706in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.358827in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571850in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608040in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677555in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714151in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.749925in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714330in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677717in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608224in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.572068in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537284in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.427820in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.400319in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.324562in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.256084in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.223751in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.072622in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.011042in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.886615in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.762189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.859910in}}{\pgfqpoint{3.239008in}{1.686535in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.119637in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.162527in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.330406in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.481266in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.685722in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.656653in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.418040in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.395165in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.332154in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.299527in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.248311in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.218251in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.165260in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.122626in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.071414in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.967939in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.864464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.889012in}}{\pgfqpoint{3.239008in}{2.206493in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.303058in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401765in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.456420in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.504628in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.547752in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.586762in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.639084in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831456in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922788in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969173in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017381in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066310in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206493in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206493in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066315in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017387in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969180in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879674in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776815in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.740139in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.685487in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.639103in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.547774in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.371462in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.303090in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.172752in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.889059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.747898in}}{\pgfqpoint{3.239008in}{2.065377in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.976947in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079810in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.260651in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.315305in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.363513in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406637in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.445647in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.599008in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635685in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738548in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828056in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876264in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925193in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017673in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065377in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065377in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.968899in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925202in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876275in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781688in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738568in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635713in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.544388in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.498006in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.445688in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.363561in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.230376in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.031674in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.747993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.639803in}}{\pgfqpoint{3.239008in}{1.627776in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.708287in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.852534in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.024281in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.346457in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.382599in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.522475in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.486156in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.450091in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.415397in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.278801in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.203252in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.102719in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.003131in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.813690in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.766516in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.710722in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.642435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.658061in}}{\pgfqpoint{3.239008in}{1.266022in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.658061in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.763568in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.830784in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.880207in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.961301in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.979229in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.003263in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.024555in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.091420in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.113419in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.197818in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.217371in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.260334in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.222024in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.158366in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.118322in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.096855in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.971141in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.952073in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.781256in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.680071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.960456in}}{\pgfqpoint{3.239008in}{2.267979in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.960491in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.960456in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.187775in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.371373in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.469334in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.523575in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614217in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805135in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841535in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895776in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943620in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032453in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080297in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128856in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172225in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220639in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267979in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267979in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220642in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172228in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128859in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032458in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895785in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841546in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805146in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652948in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614233in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.523594in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.469354in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.960491in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.960491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.947239in}}{\pgfqpoint{3.239008in}{1.903061in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219317in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.297222in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.319227in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.358877in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630950in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.665922in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730851in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801305in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.833085in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801395in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.591521in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.564935in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.525319in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.394237in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.359294in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.297693in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.153655in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.948017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.703953in}{0.804838in}}{\pgfqpoint{3.239008in}{1.792677in}}{%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.086025in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.327980in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.367208in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.442961in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.547575in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.579903in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.650807in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720214in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792472in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720372in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.650986in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.547867in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.443399in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.328588in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.167389in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.018627in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.930481in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.806245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425586in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239008in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290808in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836703in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958106in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063269in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156031in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971481in,y=0.235420in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont system size \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.747405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=0.699919in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.216199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.168714in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.684994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=1.637509in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.153789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.106304in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.622584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293637in, y=2.575099in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.560852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.606283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.674787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.725954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.888526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.029647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.075078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.143582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.170768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.194749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.357321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.439871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.498442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.543873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.580993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.612377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.639563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.663543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.826116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.908666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{1.967237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.012668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.049788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.081172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.108358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.132338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.294910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.377461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.436032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.481463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.549967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.577153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577200in}{2.601133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238081in,y=1.577418in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2-qubit gate depth \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.266459in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{1.267094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.343637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.389112in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.389460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.503370in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.503569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.506231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.600336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.614288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.665524in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.665614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.727439in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.727505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.774693in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.774746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.833277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.868858in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.868891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.909803in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.909830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.939351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{2.009069in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.009086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{2.048159in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.048173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{2.109480in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.109490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{2.137224in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.137233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.177968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{2.233942in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.233948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{2.283399in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.283404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.316978in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.316981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.366859in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.502725in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.502825in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.601652in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.643084in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.680564in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.746256in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.775398in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.874225in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.953137in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{2.003406in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{2.047971in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{2.100481in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{2.135720in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{2.188230in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{2.234547in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{2.275979in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.320544in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.413871in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.455856in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.502726in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.548552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.835313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.929011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.005921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.070965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.125973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.175796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.258346in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.259007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.328264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.358943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.414153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.462702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.506133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.545414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.597977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.790739in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.839013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.882115in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.928478in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.025497in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.069118in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.117797in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.015127in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.078154in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.180909in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.262957in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.644966in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.699563in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.790800in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.838957in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.928373in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.976530in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.117795in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.165442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.766809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.815909in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.843095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.888526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.933957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.977752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.013775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.044371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.075078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.125338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.146470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.187846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.224185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.253319in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.256684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.286153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.323032in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.325427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.360352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.401116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.428713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.469503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.505446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.572328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.607967in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.644591in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.645087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.713980in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.146208in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.223391in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.324279in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.359084in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.400093in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.427614in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.571959in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.608132in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.644846in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.677636in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.714241in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.750030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.971077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.039581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.079110in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.101755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.122131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.165614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.173298in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.187846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.220231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.253319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.277299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.302782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.335870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.364325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.391880in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.396970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.416146in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.420670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.449805in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.453646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.483667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.508375in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.511263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.539344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.567309in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.569475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.599470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.626424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.656641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.685401in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.121137in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.163898in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.274164in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.298561in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.360290in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.394470in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.451588in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.508705in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.537714in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.567863in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.625792in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.686129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.860173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.952620in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.955570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.038609in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.040548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.108085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.162457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.213329in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.214153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.258677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.297388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.368221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.398306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.454280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.502673in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.502873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.546060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.585490in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.585622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.638133in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.638236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.684709in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.684791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.739410in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.739473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.831401in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.922910in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.969333in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.017576in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.066434in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.110102in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.158769in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.206408in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.980366in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.054988in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.118081in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.264064in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.303074in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.456433in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.547763in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.586773in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.685478in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.776808in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.922792in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.017384in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.066313in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.110012in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.158795in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.206491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.721378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.815909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.896511in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.900389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.968344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.022394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.071794in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.073443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.118216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.155445in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.156540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.227293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.256684in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.257351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.313411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.361950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.404697in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.405019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.444567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.497012in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.497217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.543547in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.543710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.598289in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.598414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.635242in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.738629in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.781776in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.876455in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.968980in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.969001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.017647in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.065287in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.976986in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.031638in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.079844in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.497987in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.544371in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.599023in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.635699in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.738558in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.925197in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.968895in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.065372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.674787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.725954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.784524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.829955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.878083in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{0.907931in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.957030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{0.996559in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.029647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.070965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.098151in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.105296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.131603in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.137680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.165614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.203602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.280293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.304108in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.306735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.345803in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.347946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.383997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.416146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.450450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.486385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.523325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.554966in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.591571in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.592215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.641123in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.709508in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.765383in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.889642in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.134354in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.163563in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.202739in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.237470in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.278392in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.305854in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.415162in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.522624in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.555345in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.627584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.784524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.784524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.829955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.867075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.898459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.949626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.971077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.990481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.990481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.039581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.053627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.079110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.079110in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.101755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.122131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.122131in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.140653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.157629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.180702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.194749in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.207888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.226133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.248165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.263253in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.272724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.772604in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{0.818968in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.115885in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.200014in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.219711in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.263198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.955570in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.958479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.126606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.189710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.243589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.291004in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.291567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.334508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.372990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.440414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.470556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.524493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.572044in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.572186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.653386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.705212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.751099in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.751158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.805275in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.841615in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{2.268005in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.268010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.960474in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.051114in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.332670in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.652940in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.704866in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.750900in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.805140in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.841540in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.895781in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.986421in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.032455in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{2.080299in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{2.128858in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{2.172227in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{2.220641in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{2.267977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.925646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.994150in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.008196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.033679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{1.086172in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.095222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.116230in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.124061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.171784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.189246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.295466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.317413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.367254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.402426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.431560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.457043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.493287in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.494537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.526187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.565340in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.566218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.592856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.629655in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.630296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.666240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.696550in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.729903in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.766074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.801105in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.832647in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.832883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.868461in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.903052in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.153357in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.219587in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.297457in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.394044in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.453604in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.666002in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.765869in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.801350in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.868415in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.903002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{0.703953in}{0.821644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879692in}{0.853028in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.880215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023281in}{0.915203in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.935579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144683in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.979062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249847in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.021336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342608in}{1.045316in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.056324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425586in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.090747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500648in}{1.108085in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.116230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632213in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.168722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690578in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.192016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795742in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.231868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888503in}{1.263253in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.267094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971481in}{1.297115in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.300372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046543in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.328968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147219in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.368414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236472in}{1.401444in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.403402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341636in}{1.442300in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.443903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412211in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.471488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517375in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.512407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610136in}{1.547425in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.548383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693114in}{1.579767in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.580585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782367in}{1.614691in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.615380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875128in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.651234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969277in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053363in}{1.720068in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147231in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.757016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239008in}{1.792356in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703953in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.873967in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.054205in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{1.115739in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{1.166964in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.230634in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.328284in}}%
\pgfpathlineto{\pgfqpoint{2.147219in}{1.367483in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.511604in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.693114in}{1.580029in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.614780in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.687554in}}%
\pgfpathlineto{\pgfqpoint{3.053363in}{1.720293in}}%
\pgfpathlineto{\pgfqpoint{3.147231in}{1.756841in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{1.792575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{1.266777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.343419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.389286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.503469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.506133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.600274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.614230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.665569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.727472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.774719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.833257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.868874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.909817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.939340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{2.009077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{2.048166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{2.109485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{2.137229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{2.177965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{2.233945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{2.283402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.316980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.366861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.413872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.455856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.502726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.548552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.832652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.927335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.004774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.070132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.125338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.175299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.219030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.258677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.328029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.358741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.413999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.462581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.506035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.545334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.597914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.644491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.699301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.736047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.790763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.838994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.882130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.928490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.976646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.025504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.069124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.117801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.165376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.747405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.878083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.925646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.008196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.070965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.122131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.143582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.185493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.222217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.255009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.284703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.324233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.359347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.400294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.427995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.468916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.504954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.537251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.571973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.608264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.644839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.677741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.714156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.749978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.949626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.990481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.024493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.066767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.090747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.157629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.180702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.214153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.248165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.272724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.298750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.332448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.361352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.394440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.418421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.451735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.482018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.509825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.538091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.568395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.598538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.625608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.655938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.686010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.857819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.954100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.107391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.161926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.213741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.258346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.297115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.368028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.398139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.454153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.502773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.545979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.585556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.638184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.684750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.739441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.776390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.831421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.879766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.922923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.969343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.017584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.066441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.110107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.158773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.206411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.716698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.812979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.966963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.021336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.072620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.117556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.155993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.226907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.257018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.313158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.361751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.404858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.444435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.497114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.543628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.598351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.635294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.690299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.738661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.781801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.828222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.876470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.925326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.968990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.017655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.065293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.766809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.815909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.855438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.888526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.916981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{0.949626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.002461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.024493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.066767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.101755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.134664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.162987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.201424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.237447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.278802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.305426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.346878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.383102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.415382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.449805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.485845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.522874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.555352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.591893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.627507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.725954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.725954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.784524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{0.898459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{0.925646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{0.949626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{0.990481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.024493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.066767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.090747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.131603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.149318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.173298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.201424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.220231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.242876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.268043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.957030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.050894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.125973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.189246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.243233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.291285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.334280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.372801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.440278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.470440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.524403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.572115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.614863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.653338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.705175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.751129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.805297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.841634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.895794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.943626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.986392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{2.032405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{2.080251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{2.128806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{2.172192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{2.220640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{2.268008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.915203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{1.001294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{1.027601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{1.090747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.120183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.168722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.186437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.249206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.293804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.315922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.366087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.401444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.430710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.456293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.493913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.525654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.565779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.592471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.629976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.665972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.696781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.730099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.765910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.801243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.832765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.868560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.903135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577200in}{0.509170in}}{\pgfqpoint{2.788561in}{2.136496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703953in}{0.803929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879692in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023281in}{0.925646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144683in}{0.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249847in}{1.014872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342608in}{1.050894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425586in}{1.086172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500648in}{1.112198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632213in}{1.165614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690578in}{1.189246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795742in}{1.229593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888503in}{1.265182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971481in}{1.298750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046543in}{1.327559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147219in}{1.367254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236472in}{1.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341636in}{1.443103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412211in}{1.470790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517375in}{1.511836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610136in}{1.547905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693114in}{1.580177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782367in}{1.615035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875128in}{1.650946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969277in}{1.687584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053363in}{1.720273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147231in}{1.756845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239008in}{1.792500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.577200in}{2.645666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577200in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529193in,y=0.722819in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.910205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{1.910205in}}{\pgfqpoint{2.523619in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.602291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523619in}{2.619641in}}{\pgfqpoint{2.506269in}{2.619641in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{2.619641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{2.619641in}}{\pgfqpoint{0.603225in}{2.602291in}}%
\pgfpathlineto{\pgfqpoint{0.603225in}{1.927555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603225in}{1.910205in}}{\pgfqpoint{0.620575in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.910205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.549394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590129,0.333571,0.878462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.549394in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.519031in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.439414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768082,0.202369,0.793323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.439414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.409052in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.329435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841281,0.178963,0.577328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.329435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.299073in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Trotter 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.219456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807031,0.285230,0.317186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.219456in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.219456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.189093in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. Trotter 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{2.109476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636558,0.435792,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{2.109476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=2.079114in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702988in}{1.999497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425852,0.509902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637925in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{0.768050in}{1.999497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811425in,y=1.969135in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.549394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023874,0.550258,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.549394in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.549394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.519031in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont THRIFT 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.439414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.592341,0.345078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.439414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.409052in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. THRIFT 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.329435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.566844,0.763245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.329435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.299073in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.219456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.479373,0.874525}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.219456in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.219456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.189093in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont Magnus-THRIFT 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536643in}{2.109476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393111,0.412305,0.891600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.109476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=2.079114in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont opt. small \(\displaystyle A\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471581in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{1.536643in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.993312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645081in,y=1.962950in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont fit with \(\displaystyle d = a L^k~~~~~\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

